NuSTAR view of Swift/BAT AGN: The $R$-$\Gamma$ correlation

The reflection hump is a prominent feature in the hard X-ray spectrum of active galactic nuclei (AGN). Its exact shape and its correlation to other quantities provide valuable information about the inner and outer regions of an AGN. Our main goal is to study the reflection hump in a large sample of nearby AGN. We aim to investigate the evolution of reflection with absorption and its correlation with the spectral index. We analysed archived NuSTAR observations of the 70-month BAT catalogue AGN. By performing a detailed spectral analysis, we were able to constrain the spectral parameters and to investigate the reflection emission in a large sample of individual sources. The reflection strength was found to be strongly correlated with the power-law slope in unabsorbed sources, pointing towards disc reflection for these sources. Different possible explanations were tested and the most likely one is that the corona is moving either towards or away from the disc with a moderately relativistic velocity. An $R-\Gamma$ correlation was not detected for absorbed sources. In addition, these AGN feature harder spectra, suggesting intrinsic differences between the two classes or a slab geometry for the X-ray source.

==> (inline-0) <==
\begin{tabular}{llc} 
  \hline
	{Source Name}                &  Counter part             & Exclusion reason       \\
	                             &                           &         \\
	\hline				
	SWIFT J0006.2+2012           & Mrk 335                           &  V     \\
	SWIFT J0009.4-0037           & 2MASX J00091156-0036551           &  F     \\
	SWIFT J0025.8+6818           & 2MASX J00253292+6821442           &  RD    \\
	SWIFT J0101.5-0308           & 2MASX J01012440-0308399           &  F     \\
	SWIFT J0107.7-1137B          & 2MASX J01073963-1139117           &  F     \\
	SWIFT J0111.4-3808           & NGC 424                           &  RD    \\    
	SWIFT J0114.4-5522           & NGC 454E                          &  RD    \\
	SWIFT J0122.8+5003           & MCG +08-03-018                    &  RD    \\
	SWIFT J0134.1-3625           & NGC 612                           &  RD    \\
	SWIFT J0201.0-0648           & NGC 788                           &  RD    \\
	SWIFT J0211.1-4944           & ESO 197- G 027                    &  RD    \\
	SWIFT J0242.0+0516           & 2MASX J02420381+0510061           &  F     \\
	SWIFT J0242.6+0000           & NGC 1068                          &  RD    \\
	SWIFT J0251.3+5441           & 2MFGC 02280                       &  RD    \\
	SWIFT J0255.2-0011           & NGC 1142                          &  RD    \\
	SWIFT J0304.1-0108           & NGC 1194                          &  RD    \\
	SWIFT J0308.2-2258           & NGC 1229                          &  RD    \\
	SWIFT J0317.2+0116           & MCG +00-09-042                    &  L     \\
	SWIFT J0319.7+4132           & NGC 1275                          &  PC    \\
	SWIFT J0333.6-3607           & NGC 1365                          &  V     \\
	SWIFT J0350.1-5019           & 2MASX J03502377-5018354           &  F     \\
	SWIFT J0357.5-6255           & 2MASX J03561995-6251391           &  RD    \\
	SWIFT J0359.0-3015A          & SARS 059.33488-30.34397           &  L     \\
	SWIFT J0407.4+0339           & 3C 105                            &  RD    \\
	SWIFT J0423.5+0414           & 2MASX J04234080+0408017           &  RD    \\
	SWIFT J0446.4+1828           & UGC 3157                          &  RD    \\
	SWIFT J0453.4+0404           & CGCG 420-015                      &  RD    \\
	SWIFT J0519.5-4545           & PICTOR A                          &  L     \\
	SWIFT J0601.9-8636           & ESO 005- G 004                    &  RD    \\
	SWIFT J0615.8+7101           & Mrk 3                             &  RD    \\
	SWIFT J0632.8+6343           & VII Zw 073                        &  F     \\
	SWIFT J0651.9+7426           & Mrk 6                             &  V     \\
	SWIFT J0714.2+3518           & MCG +06-16-028                    &  RD    \\
	SWIFT J0726.6-3552           & 2MASX J07262635-3554214           &  RD    \\
	SWIFT J0743.0+6513           & Mrk 78                            &  RD    \\
	SWIFT J0744.0+2914           & UGC 03995A                        &  RD    \\
	SWIFT J0756.3-4137           & 2MASX J07561963-4137420           &  F     \\
	SWIFT J0840.2+2947           & 4C +29.30                         &  RD    \\
	SWIFT J0902.8-7414           & 2MASX J09034285-7414170           &  RD    \\
	SWIFT J0919.2+5528           & SBS 0915+556                      &  F     \\
	SWIFT J0924.2-3141           & 2MASX J09235371-3141305           &  RD    \\
	SWIFT J0935.9+6120           & MCG +10-14-025                    &  L     \\
	SWIFT J0955.5+6907           & M 81                              &  L     \\
	SWIFT J1001.7+5543           & NGC 3079                          &  RD    \\
	SWIFT J1009.3-4250           & ESO 263- G 013                    &  RD    \\
	SWIFT J1031.7-3451           & NGC 3281                          &  RD    \\
	SWIFT J1048.4-2511           & NGC 3393                          &  RD    \\
	SWIFT J1136.7-6007           & 2MASX J11364205-6003070           &  L     \\
	SWIFT J1157.8+5529           & NGC 3998                          &  L     \\
	SWIFT J1158.9+4234           & IC 0751                           &  V     \\
	SWIFT J1203.0+4433           & NGC 4051                          &  V     \\	
	SWIFT J1214.3+2933           & Was 49b                           &  RD    \\
	SWIFT J1235.6-3954           & NGC 4507                          &  RD    \\
	SWIFT J1304.3-0532           & NGC 4941                          &  RD    \\
	SWIFT J1304.3-1022           & NGC 4939                          &  RD    \\
	SWIFT J1305.4-4928           & NGC 4945                          &  RD    \\
	SWIFT J1306.4-4025A          & ESO 323- G 077                    &  RD    \\

	\hline 
	\end{tabular}
\begin{tabular}{llc} 
  \hline
	{Source Name}                &  Counter part             & Exclusion reason       \\
	                             &                           &         \\
	\hline				
	SWIFT J1309.2+1139           & NGC 4992                          &  RD    \\
	SWIFT J1322.2-1641           & MCG -03-34-064                    &  RD    \\
	SWIFT J1333.5-3401           & ESO 383- G 018                    &  RD    \\	
	SWIFT J1355.9+1822           & Mrk 463                           &  RD    \\
	SWIFT J1416.9-4640           & IGR J14175-4641                   &  RD    \\
	SWIFT J1424.2+2435           & NGC 5610                          &  F     \\
	SWIFT J1432.8-4412           & NGC 5643                          &  RD    \\
	SWIFT J1442.5-1715           & NGC 5728                          &  RD    \\
	SWIFT J1445.6+2702           & CGCG 164-019                      &  F     \\
	SWIFT J1508.8-0013           & Mrk 1393                          &  V     \\
	SWIFT J1630.5+3925           & 2MASX J16303265+3923031           &  RD    \\
	SWIFT J1631.7+2353           & 2MASX J16311554+2352577           &  F     \\
	SWIFT J1635.0-5804           & ESO 137- G 034                    &  RD    \\
	SWIFT J1652.0-5915A          & ESO 138- G 001                    &  RD    \\
	SWIFT J1652.9+0223           & NGC 6240                          &  RD    \\
	SWIFT J1719.7+4900           & ARP 102B                          &  L     \\
	SWIFT J1826.1-0710           & 1RXS J182557.5-071021             &  F     \\
	SWIFT J1845.4+7211           & CGCG 341-006                      &  F     \\
	SWIFT J2028.5+2543           & MCG +04-48-002                    &  RD    \\
	SWIFT J2148.3-3454           & NGC 7130                          &  L     \\
	SWIFT J2207.3+1013           & NGC 7212 NED02                    &  RD    \\
	SWIFT J2226.8+3628           & MCG +06-49-019                    &  F     \\
	SWIFT J2235.9+3358           & NGC 7319                          &  RD    \\ 
	SWIFT J2304.9+1220           & NGC 7479                          &  L     \\
	SWIFT J2318.4-4223           & NGC 7582                          &  V     \\
	
	\hline 
	\end{tabular}
\begin{tabular}{llrrrcr} 
		\hline
		{Source Name}                & Counter part      &  RA                       &Dec             &z      &BAT Class &$N_H$ class    \\
		                             &                   &                           &                &       &          &               \\
		\hline
    SWIFT J0001.6-7701       & Fairall 1203                & 	 0.4419          & -76.9540    & 0.0584   & 4          &  LOB     \\
    SWIFT J0005.0+7021       & 2MASX J00040192+7019185     &   1.0082          & 70.3218     & 0.0960   & 5          &  LOB     \\
    SWIFT J0010.5+1057       & Mrk 1501                    &   2.6292          & 	10.9749    & 0.0893   & 4          &  UNOB    \\
    SWIFT J0034.5-7904       & 2MASX J00341665-7905204     &   8.5698          & -79.0890    & 0.0740   & 4          &  UNOB    \\
		SWIFT J0048.8+3155$^\dagger$ & Mrk 348                 &  12.1964          &  31.9570    & 0.0150   & 5          &  MOB     \\
    SWIFT J0051.9+1724       & Mrk 1148                    &  12.9782          &  17.4329    & 0.0640   & 4          &  UNOB    \\
		SWIFT J0100.9-4750       & ESO 195-IG 021 NED03        &  15.1457          & -47.8676    & 0.0483   & 5          &  UNOB    \\
    SWIFT J0105.6-3433       & HE 0103-3447                &  16.4442          & -34.5292    & 0.0570   & 4          &  UNOB    \\
    SWIFT J0114.5-3236       & IC 1657                     &  18.5293          & -32.6509    & 0.0120   & 5          &  MOB     \\
    SWIFT J0123.9-5846       & Fairall 9                   &  20.9407          & -58.8058    & 0.0470   & 4          &  UNOB    \\
		SWIFT J0124.5+3350       & NGC 513                     &  21.1119          & 33.7994     & 0.0195   & 5          &  LOB     \\
    SWIFT J0128.0-1850       & MCG -03-04-072              &  22.0279          & -18.8085    & 0.0460   & 4          &  UNOB    \\
    SWIFT J0140.6-5321       & 2MASX J01402676-5319389     &  25.1116          & -53.3276    & 0.0716   & 5          &  LOB     \\
		SWIFT J0152.8-0329$^\dagger$ & MCG -01-05-047          &  28.2042          &  -3.4468    & 0.0172   & 5          &  MOB     \\
    SWIFT J0155.4+0228       & 1ES 0152+022                &  28.8538          &   2.4712    & 0.0820   & 4          &  UNOB    \\
    SWIFT J0206.2-0019       & Mrk 1018                    &  31.5666          &  -0.2914    & 0.0424   & 4          &  UNOB    \\
    SWIFT J0214.6-0049$^\dagger$ & Mrk 590                 & 33.6398           &  -0.7666    & 0.0264   & 4          &  UNOB    \\
    SWIFT J0214.9-6432       & 2MASX J02143730-6430052     &  33.6557          & -64.5014    & 0.0740   & 4          &  UNOB    \\
    SWIFT J0226.4-2821       & AM 0224-283                 &  36.6081          & -28.3503    & 0.0598   & 4          &  UNOB    \\
    SWIFT J0228.1+3118$^\dagger$ & NGC 931                 & 37.0603           &  31.3117    & 0.0167   & 4          &  UNOB    \\
    SWIFT J0230.2-0900       & Mrk 1044                    &  37.5230          &  -8.9981    & 0.0165   & 4          &  UNOB    \\
		SWIFT J0234.6-0848$^\dagger$ & NGC 985                 & 38.6574           &  -8.7876    & 0.0431   & 4          &  LOB     \\
		SWIFT J0235.3-2934       & ESO 416- G 002              &  38.8061          & -29.6047    & 0.0591   & 5          &  UNOB    \\
	 	SWIFT J0241.3-0816       & NGC 1052                    &  40.2700          & -8.2558     & 0.0050   & 5          &  MOB     \\
		
		\hline  
	\end{tabular}
\begin{tabular}{llrrrcr} 
		\hline
		{Source Name}                & Counter part      &  RA                       &Dec             &z      &BAT Class &$N_H$ class    \\
		                             &                   &                           &                &       &          &               \\
		\hline	  
	  	  
    SWIFT J0241.6+0711       & Mrk 595                     &  40.3954          &   7.1872    & 0.0270   & 4          &  LOB     \\
    SWIFT J0244.8+6227       & [HB89] 0241+622             &  41.2404          &  62.4685    & 0.0440   & 4          &  UNOB    \\
    SWIFT J0308.5-7251       & ESO 031- G 008              &  46.8972          & -72.8340    & 0.0276   & 4          &  UNOB    \\
		SWIFT J0318.7+6828$^\dagger$ & 2MASX J03181899+6829322 &  49.5791          &  68.4921    & 0.0901   & 5          &  LOB     \\
    SWIFT J0324.8+3410$^\dagger$ & 1H 0323+342             & 51.1715           &  34.1794    & 0.0610   & 4          &  UNOB    \\
    SWIFT J0325.0-4154       & LCRS B032315.2-420449       &  51.2593          & -41.9049    & 0.0580   & 4          &  UNOB    \\
    SWIFT J0347.0-3027       & 1RXS J034704.9-302409       &  56.7726          & -30.3975    & 0.0950   & 4          &  UNOB    \\
    SWIFT J0356.9-4041       & 2MASX J03565655-4041453     &  59.2356          & -40.6960    & 0.0748   & 5          &  LOB     \\
    SWIFT J0418.3+3800       & 3C 111.0                    &  64.5887          &  38.0266    & 0.0485   & 4          &  UNOB    \\
		SWIFT J0426.2-5711       & 1H 0419-577                 &  66.5030          & -57.2003    & 0.1040   & 5          &  UNOB    \\ 
    SWIFT J0433.0+0521       & 3C 120                      &  68.2962          &   5.3543    & 0.0330   & 4          &  UNOB    \\
    SWIFT J0437.4-4713       & 2MASX J04372814-4711298     &  69.3673          & -47.1915    & 0.0530   & 4          &  UNOB    \\
    SWIFT J0441.2-2704       & IRAS 04392-2713             &  70.3440          & -27.1386    & 0.0835   & 4          &  UNOB    \\
		SWIFT J0456.3-7532$^\dagger$ & ESO 033- G 002          & 73.9957           & -75.5412    & 0.0181   & 5          &  UNOB    \\
    SWIFT J0501.9-3239       & ESO 362- G 018              &  79.8992          & -32.6576    & 0.0124   & 4          &  UNOB    \\
	 	SWIFT J0504.6-7345       & 2MASX J05043414-7349269     &  76.1425          & -73.8242    & 0.0452   & 5          &  UNOB    \\
		SWIFT J0505.8-2351$^\dagger$ & 2MASX J05054575-2351139 &  76.4405          & -23.8539    & 0.0350   & 5          &  MOB     \\
	 	SWIFT J0508.1+1727       & CGCG 468-002 NED01          &  77.0820          & 17.3634     & 0.0175   & 5          &  UNOB    \\
		SWIFT J0516.2-0009       & Ark 120                     & 79.0476           &  -0.1498    & 0.0327   & 4          &    \\
	 	SWIFT J0521.0-2522       & 2MASX J05210136-2521450     &  80.2558          & -25.3626    & 0.0426   & 5          &  LOB     \\
	 	SWIFT J0526.2-2118       & ESO 553- G 043              &  81.6135          & -21.2866    & 0.0278   & 5          &  MOB     \\
		SWIFT J0552.2-0727$^\dagger$ & NGC 2110                &  88.0474          &  -7.4562    & 0.0078   & 5          &  LOB     \\
    SWIFT J0554.8+4625       & MCG +08-11-011              &  88.7234          &  46.4393    & 0.0205   & 4          &  UNOB    \\
    SWIFT J0623.3-6438       & 2MASX J06230765-6436211     &  95.7821          & -64.6057    & 0.1289   & 4          &  UNOB    \\
    SWIFT J0623.8+6445       & NVSS J062335+644538         &  95.8964          &  64.7601    & 0.0860   & 4          &  UNOB    \\
		SWIFT J0623.9-6058$^\dagger$ & ESO 121-IG 028          &  95.9399          & -60.9790    & 0.0405   & 5          &  MOB     \\
    SWIFT J0640.1-4328       & 2MASX J06403799-4321211     & 100.1583          & -43.3558    & 0.0610   & 5          &  MOB     \\
	 	SWIFT J0641.3+3257       & 2MASX J06411806+3249313     & 100.3252          & 32.8254     & 0.0470   & 5          &  MOB     \\
    SWIFT J0655.8+3957       & UGC 03601                   & 103.9564          &  40.0002    & 0.0171   & 4          &  UNOB    \\
	 	SWIFT J0709.0-4642       & 2MASX J07084326-4642494     & 107.1803          & -46.7137    & 0.0469   & 5          &  LOB     \\
    SWIFT J0714.3+4541       & Mrk 376                     & 108.5628          &  45.6988    & 0.0560   & 4          &  UNOB    \\
    SWIFT J0736.9+5846       & Mrk 9                       & 114.2374          &  58.7704    & 0.0399   & 4          &  UNOB    \\
    SWIFT J0739.7-3142       & 2MASX J07394469-3143024     & 114.9362          & -31.7174    & 0.0258   & 5          &  MOB     \\
    SWIFT J0742.3+8024       & 3C 184.1                    & 115.7557          &  80.4406    & 0.1182   & 4          &  MOB     \\
	 	SWIFT J0804.2+0507       & Mrk 1210                    & 121.0244          &  5.1138     & 0.0135   & 5          &  MOB     \\
    SWIFT J0804.6+1045       & MCG +02-21-013              & 121.1933          &  10.7767    & 0.0344   & 4          &  MOB     \\
		SWIFT J0810.9+7602$^\dagger$ & PG 0804+761             & 122.7442          &  76.0451    & 0.1000   & 4          &  UNOB    \\
    SWIFT J0823.4-0457       & Fairall 272                 & 125.7546          & -4.9349     & 0.0218   & 5          &  MOB     \\
		SWIFT J0838.4-3557$^\dagger$ & Fairall 1146            & 129.6283          & -35.9926    & 0.0316   & 4          &  UNOB    \\    
	 	SWIFT J0843.5+3551       & 2MASX J08434495+3549421     & 130.9375          & 35.8283     & 0.0540   & 5          &  MOB     \\
	 	SWIFT J0855.6+6425       & MCG +11-11-032              & 133.8023          & 64.3960     & 0.0363   & 5          &  MOB     \\
    SWIFT J0856.0+7812       & NGC 2655                    & 133.9072          & 78.2231     & 0.0047   & 5          &  MOB     \\
	 	SWIFT J0902.0+6007       & Mrk 18                      & 135.4933          & 60.1517     & 0.0111   & 5          &  MOB     \\
    SWIFT J0911.2+4533       & 2MASX J09112999+4528060     & 137.8749          &  45.4683    & 0.0268   & 5          &  MOB     \\
    SWIFT J0917.2-6221       & IRAS 09149-6206             & 139.0391          & -62.3250    & 0.0573   & 4          &  UNOB    \\
    SWIFT J0918.5+1618       & Mrk 704                     & 139.6084          &  16.3053    & 0.0292   & 4          &  LOB     \\
	 	SWIFT J0920.1+3712       & IC 2461                     & 139.9918          & 37.1913     & 0.0075   & 5          &  LOB     \\
		SWIFT J0920.8-0805$^\dagger$ & MCG -01-24-012          & 140.1927          &  -8.0561    & 0.0196   & 5          &  LOB     \\
    SWIFT J0923.7+2255       & MCG +04-22-042              & 140.9292          &  22.9091    & 0.0324   & 4          &  UNOB    \\
    SWIFT J0925.0+5218       & Mrk 110                     & 141.3036          &  52.2863    & 0.0353   & 4          &  UNOB    \\
	 	SWIFT J0925.2-8423       & 2MASX J09261742-8421330     & 141.5735          & -84.3593    & 0.0632   & 5          &  UNOB    \\
		SWIFT J0926.1+6931$^\dagger$ & 2MASX J09254750+6927532 & 141.4481          &  69.4648    & 0.0398   & 4          &  MOB     \\
    SWIFT J0945.6-1420$^\dagger$ & NGC 2992                & 146.4252          & -14.3264    & 0.0077   & 5          &  UNOB    \\
    SWIFT J0947.6-3057       & MCG -05-23-016              & 146.9173          & -30.9487    & 0.0085   & 5          &          \\
    SWIFT J0947.7+0726       & 3C 227                      & 146.9382          &   7.4223    & 0.0863   & 4          &  UNOB    \\
    SWIFT J1021.7-0327       & ARK 241                     & 155.4177          &  -3.4539    & 0.0408   & 4          &  UNOB    \\
  	SWIFT J1023.5+1952       & NGC 3227                    & 155.8774          &  19.8651    & 0.0039   & 4          &    \\
    SWIFT J1043.4+1105       & SDSS J104326.47+110524.2    & 160.8603          &  11.0901    & 0.0477   & 4          &  UNOB    \\	 	
	  
		\hline  
	\end{tabular}
\begin{tabular}{llrrrcr} 
		\hline
		{Source Name}                & Counter part      &  RA                       &Dec             &z      &BAT Class &$N_H$ class    \\
		                             &                   &                           &                &       &          &               \\
		\hline	  
	  
    SWIFT J1044.1+7024       & MCG +12-10-067              & 161.0356          & 70.4054     & 0.0336   & 5          &  MOB     \\
	 	SWIFT J1044.8+3812       & MCG +06-24-008              & 161.2040          & 38.1810     & 0.0259   & 5          &  LOB     \\
	 	SWIFT J1046.8+2556       & UGC 05881                   & 161.6772          & 25.9316     & 0.0206   & 5          &  MOB     \\
		SWIFT J1049.4+2258$^\dagger$ & Mrk 417                 & 162.3789          &  22.9646    & 0.0328   & 5          &  MOB     \\
    SWIFT J1052.8+1043       & 2MASX J10523297+1036205     & 163.1374          &  10.6056    & 0.0878   & 4          &  LOB     \\
	 	SWIFT J1059.8+6507       & 2MASX J10594361+6504063     & 164.9315          & 65.0684     & 0.0836   & 5          &  LOB     \\
	 	SWIFT J1100.9+1104       & Mrk 728                     & 165.2574          & 11.0469     & 0.0357   & 5          &  UNOB    \\
	 	SWIFT J1105.7+5854A      & CGCG 291-028                & 166.4959          & 58.9460     & 0.0477   & 5          &  MOB     \\
    SWIFT J1106.5+7234       & NGC 3516                    & 166.6979          &  72.5686    & 0.0088   & 4          &  UNOB    \\
    SWIFT J1110.6-2832       & ESO 438- G 009              & 167.7000          & -28.5011    & 0.0240   & 4          &  UNOB    \\
    SWIFT J1113.6+0936       & IC 2637                     & 168.4573          &   9.5863    & 0.0292   & 4          &  UNOB    \\
    SWIFT J1136.0+2132       & Mrk 739E                    & 174.1224          &  21.5960    & 0.0297   & 4          &  UNOB    \\
		SWIFT J1139.0-3743       & NGC 3783                    & 174.7573          & -37.7387    & 0.0097   & 4          &    \\
    SWIFT J1139.1+5913       & SBS 1136+594                & 174.7873          &  59.1985    & 0.0601   & 4          &  UNOB    \\
    SWIFT J1139.8+3157       & NGC 3786                    & 174.9273          &  31.9093    & 0.0089   & 5          &  LOB     \\
	 	SWIFT J1142.2+1021       & NGC 3822                    & 175.5463          & 10.2778     & 0.0209   & 5          &  UNOB    \\
    SWIFT J1143.7+7942       & UGC 06728                   & 176.3168          &  79.6815    & 0.0065   & 4          &  UNOB    \\
    SWIFT J1145.6-1819       & 2MASX J11454045-1827149     & 176.4186          & -18.4543    & 0.0330   & 4          &  UNOB    \\
    SWIFT J1149.3-0414       & 2MASX J11491868-0416512     & 177.3278          &  -4.2808    & 0.0845   & 4          &  UNOB    \\
    SWIFT J1152.6-0512       & MCG -01-30-041              & 178.1590          &  -5.2071    & 0.0188   & 5          &  UNOB    \\
    SWIFT J1201.2-0341       & Mrk 1310                    & 180.3098          &  -3.6781    & 0.0196   & 4          &  UNOB    \\
		SWIFT J1202.5+3332$^\dagger$ & NGC 4395                & 186.4536          &  33.5469    & 0.0011   & 5          &  UNOB    \\
	 	SWIFT J1205.8+4959       & 2MASX J12055599+4959561	   & 181.4834          & 49.9990     & 0.0631   & 5          &  UNOB    \\
	 	SWIFT J1207.5+3355       & B2 1204+34                  & 181.8871          & 33.8778     & 0.0791   & 5          &  LOB     \\
	 	SWIFT J1210.1-4637       & 2MASX J12100404-4636274     & 182.5168          & -46.6076    & 0.0315   & 5          &  UNOB    \\
		SWIFT J1210.5+3924       & NGC 4151                    & 182.6357          &  39.4057    & 0.0033   & 4          &    \\
	 	SWIFT J1217.2-2611       & ESO 505-IG 030              & 184.2380          & -26.2093    & 0.0397   & 5          &  MOB     \\
		SWIFT J1218.5+2952$^\dagger$ & Mrk 766                 & 184.6105          &  29.8129    & 0.0129   & 4          &  UNOB    \\
		SWIFT J1219.4+4720$^\dagger$ & M 106                   & 184.7396          &  47.3040    & 0.0015   & 5          &  MOB     \\
    SWIFT J1225.8+1240       & NGC 4388                    & 186.4448          &  12.6621    & 0.0084   & 5          &  MOB     \\
    SWIFT J1232.0-4802       & 2MASX J12313717-4758019     & 187.9048          & -47.9672    & 0.0277   & 4          &  UNOB    \\
    SWIFT J1232.1+2009       & Mrk 771                     & 188.0150          &  20.1581    & 0.0630   & 4          &  UNOB    \\
		SWIFT J1239.3-1611$^\dagger$ & LEDA 170194             & 189.7762          & -16.1797    & 0.0367   & 5          &  LOB     \\
		SWIFT J1239.6-0519$^\dagger$ & NGC 4593                & 189.9143          &  -5.3443    & 0.0090   & 4          &  UNOB    \\
		SWIFT J1241.6-5748$^\dagger$ & WKK 1263                & 190.3573          & -57.8343    & 0.0244   & 4          &  UNOB    \\
	 	SWIFT J1255.0-2657       & 6dF J1254564-265702         & 193.7349          & -26.9506    & 0.0591   & 5          &  UNOB    \\
	 	SWIFT J1315.8+4420       & UGC 08327 NED02             & 198.8219          & 44.4071     & 0.0366   & 5          &  LOB     \\
	 	SWIFT J1325.4-4301       & Cen A                       & 201.3651          & -43.0191    & 0.0018   & 5          &  MOB     \\
    SWIFT J1331.2-2524       & ESO 509- G 038              & 202.8079          & -25.4028    & 0.0260   & 4          &  UNOB    \\
	 	SWIFT J1334.8-2328       & ESO 509-IG 066              & 203.6667          & -23.4464    & 0.0343   & 5          &  LOB     \\
		SWIFT J1335.8-3416$^\dagger$ & MCG -06-30-015          & 203.9738          & -34.2955    & 0.0078   & 4          &  UNOB    \\
		SWIFT J1338.2+0433$^\dagger$ & NGC 5252                & 204.5665          &   4.5426    & 0.0230   & 5          &  LOB     \\
    SWIFT J1341.5+6742       & NGC 5283                    & 205.2740          &  67.6723    & 0.0104   & 5          &  MOB     \\
	 	SWIFT J1341.9+3537       & NGC 5273                    & 205.5347          & 35.6542     & 0.0036   & 5          &  UNOB    \\
    SWIFT J1347.4-6033       & 4U 1344-60                  & 206.8998          & -60.6177    & 0.0129   & 4          &  UNOB    \\
    SWIFT J1349.3-3018       & IC 4329A                    & 207.3303          & -30.3094    & 0.0161   & 4          &  UNOB    \\
    SWIFT J1349.7+0209       & UM 614                      & 207.4702          &   2.0792    & 0.0327   & 4          &  UNOB    \\
	 	SWIFT J1354.5+1326       & 2MASX J13542913+1328068     & 208.6216          & 13.4687     & 0.0635   & 5          &  MOB     \\
	 	SWIFT J1410.9-4229       & 2MASX J14104482-4228325     & 212.6868          & -42.4758    & 0.0339   & 5          &  LOB     \\
		SWIFT J1413.2-0312$^\dagger$ & NGC 5506                & 213.3121          &  -3.2076    & 0.0062   & 5          &  UNOB    \\
		SWIFT J1417.9+2507       & NGC 5548                    & 214.4981          &  25.1368    & 0.0172   & 4          &    \\
    SWIFT J1427.5+1949       & Mrk 813                     & 216.8544          &  19.8310    & 0.1105   & 4          &  UNOB    \\
    SWIFT J1429.2+0118       & Mrk 1383                    & 217.2775          &   1.2851    & 0.0866   & 4          &  UNOB    \\
	 	SWIFT J1433.9+0528       & NGC 5674                    & 218.4677          &  5.4582     & 0.0249   & 5          &  LOB     \\ 	
    SWIFT J1436.4+5846       & Mrk 817                     & 219.0919          &  58.7943    & 0.0315   & 4          &  UNOB    \\
		SWIFT J1441.4+5341$^\dagger$ & Mrk 477                 & 220.1587          &  53.5044    & 0.0377   & 4          &  MOB     \\
		SWIFT J1446.7-6416$^\dagger$ & IGR J14471-6414         & 221.6164          & -64.2731    & 0.0530   & 4          &  UNOB    \\
		SWIFT J1454.9-5133$^\dagger$ & WKK 4438                & 223.8242          & -51.5714    & 0.0160   & 4          &  UNOB    \\

		\hline  
	\end{tabular}
\begin{tabular}{llrrrcr} 
		\hline
		{Source Name}                & Counter part      &  RA                       &Dec             &z      &BAT Class &$N_H$ class    \\
		                             &                   &                           &                &       &          &               \\
		\hline	  
	  
    SWIFT J1457.8-4308$^\dagger$ & IC 4518A                & 224.4288          & -43.1317    & 0.0157   & 5          &  MOB     \\
		SWIFT J1504.2+1025$^\dagger$ & Mrk 841                 & 226.0050          &  10.4378    & 0.0364   & 4          &  UNOB    \\		
    SWIFT J1506.7+0353A      & Mrk 1392                    & 226.4856          &   3.7073    & 0.0361   & 4          &  UNOB    \\
	 	SWIFT J1506.7+0353B      & 2MASX J15064412+0351444     & 226.6839          &  3.8623     & 0.0373   & 5          &  UNOB    \\
    SWIFT J1513.8-8125       & 2MASX J15144217-8123377     & 228.6751          & -81.3939    & 0.0684   & 4          &  LOB     \\
	 	SWIFT J1515.0+4205       & NGC 5899                    & 228.7634          & 42.0498     & 0.0085   & 5          &  MOB     \\
    SWIFT J1519.6+6538       & CGCG 319-007                & 229.8904          &  65.5996    & 0.0440   & 5          &  MOB     \\
    SWIFT J1530.0-1300       & 2MASX J15295830-1300397     & 232.4930          & -13.0110    & 0.1039   & 4          &  UNOB    \\
	 	SWIFT J1533.2-0836       & MCG -01-40-001              & 233.3363          & -8.7005     & 0.0227   & 5          &  LOB     \\
    SWIFT J1535.9+5751       & Mrk 290                     & 233.9682          &  57.9026    & 0.0296   & 4          &  UNOB    \\
		SWIFT J1548.5-1344$^\dagger$ & NGC 5995                & 237.1040          & -13.7578    & 0.0252   & 5          &  UNOB    \\
    SWIFT J1557.8-7913       & PKS 1549-79                 & 239.2453          & -79.2345    & 0.1522   & 4          &  LOB     \\
    SWIFT J1613.2-6043       & WKK 6092                    & 242.9642          & -60.6319    & 0.0156   & 4          &  UNOB    \\
	 	SWIFT J1621.2+8104       & CGCG 367-009                & 244.8302          & 81.0465     & 0.0239   & 5          &  MOB     \\
    SWIFT J1626.7+8530       & VII Zw 653                  & 246.3580          &  85.4949    & 0.0631   & 4          &  UNOB    \\
    SWIFT J1628.1+5145       & Mrk 1498                    & 247.0169          &  51.7754    & 0.0547   & 5          &  MOB     \\
		SWIFT J1648.0-3037$^\dagger$ & 2MASX J16481523-3035037 & 252.0635          & -30.5845    & 0.0310   & 4          &  UNOB    \\
		SWIFT J1650.5+0434$^\dagger$ & LEDA 214543             & 252.6781          &   4.6050    & 0.0320   & 5          &  UNOB    \\
		SWIFT J1717.1-6249$^\dagger$ & NGC 6300                & 259.2478          & -62.8206    & 0.0037   & 5          &  MOB     \\
    SWIFT J1737.5-2908       & AX J1737.4-2907             & 264.3681          & -29.1340    & 0.0214   & 4          &  UNOB    \\
    SWIFT J1741.9-1211       & 2E 1739.1-1210              & 265.4803          & -12.1991    & 0.0370   & 4          &  UNOB    \\
    SWIFT J1745.4+2906       & 1RXS J174538.1+290823       & 266.4094          &  29.1395    & 0.1113   & 4          &  LOB     \\
    SWIFT J1748.8-3257       & 2MASS J17485512-3254521     & 267.2297          & -32.9145    & 0.0200   & 4          &  UNOB    \\
		SWIFT J1802.8-1455$^\dagger$ & 2MASXi J1802473-145454  & 270.6896          & -14.9089    & 0.0350   & 4          &  UNOB    \\
    SWIFT J1816.0+4236       & UGC 11185 NED02             & 274.0481          & 42.6603     & 0.0412   & 5          &  LOB     \\
	 	SWIFT J1824.2+1845       & 2MASX J18241083+1846088     & 276.0451          & 18.7691     & 0.0670   & 5          &  MOB     \\
		SWIFT J1824.3-5624$^\dagger$ & IC 4709                 & 276.0808          & -56.3692    & 0.0169   & 5          &  MOB     \\
    SWIFT J1826.8+3254       & 2MASX J18263239+3251300     & 276.6350          & 32.8583     & 0.0220   & 5          &  MOB     \\
	 	SWIFT J1830.8+0928       & 2MASX J18305065+0928414     & 277.7110          &  9.4783     & 0.0194   & 5          &  MOB     \\
    SWIFT J1835.0+3240       & 3C 382                      & 278.7641          &  32.6963    & 0.0579   & 4          &  UNOB    \\
	 	SWIFT J1836.9-5924       & Fairall 49                  & 279.2429          & -59.4024    & 0.0200   & 5          &  UNOB    \\
    SWIFT J1838.4-6524       & ESO 103- G 035              & 279.5848          & -65.4276    & 0.0133   & 5          &  MOB     \\
    SWIFT J1842.0+7945       & 3C 390.3                    & 280.5375          &  79.7714    & 0.0561   & 4          &  UNOB    \\
    SWIFT J1856.1+1539       & 2MASX J18560128+1538059     & 284.0053          &  15.6349    & 0.0840   & 4          &  LOB     \\
    SWIFT J1856.2-7829       & 2MASX J18570768-7828212     & 284.2823          & -78.4726    & 0.0420   & 4          &  UNOB    \\
    SWIFT J1905.4+4231       & CGCG 229-015                & 286.3581          &  42.4610    & 0.0279   & 4          &  UNOB    \\
	 	SWIFT J1913.3-5010       & ESO 231- G 026              & 288.3115          & -50.1829    & 0.0625   & 5          &  MOB     \\
		SWIFT J1921.1-5842$^\dagger$ & ESO 141- G 055          & 290.3089          & -58.6703    & 0.0371   & 4          &  UNOB    \\
	 	SWIFT J1926.9+4140       & 2MASX J19263018+4133053     & 291.6258          & 41.5514     & 0.0720   & 5          &  UNOB    \\
    SWIFT J1930.5+3414       & 2MASX J19301380+3410495     & 292.5554          &  34.1797    & 0.0629   & 4          &  MOB     \\
		SWIFT J1933.9+3258$^\dagger$ & 2MASS J19334715+3254259 & 293.4465          &  32.9072    & 0.0565   & 4          &  UNOB    \\
		SWIFT J1937.5-0613$^\dagger$ & 2MASX J19373299-0613046 & 294.3875          &  -6.2180    & 0.0102   & 4          &  UNOB    \\
    SWIFT J1938.1-5108       & 2MASX J19380437-5109497     & 294.5183          & -51.1638    & 0.0400   & 4          &  UNOB    \\
		SWIFT J1942.6-1024$^\dagger$ & NGC 6814                & 295.6694          & -10.3235    & 0.0052   & 4          &  UNOB    \\
		SWIFT J1947.3+4447$^\dagger$ & 2MASX J19471938+4449425 & 296.8307          &  44.8284    & 0.0539   & 5          &  MOB     \\
	 	SWIFT J1952.4+0237       & 3C 403                      & 298.0659          &  2.5067     & 0.0590   & 5          &  MOB     \\
    SWIFT J2001.0-1811       & 2MASX J20005575-1810274     & 300.2321          & -18.1743    & 0.0371   & 4          &  LOB     \\
	 	SWIFT J2006.5+5619       & 2MASX J20063331+5620364     & 301.6389          & 56.3435     & 0.0430   & 5          &  MOB     \\
	 	SWIFT J2018.8+4041       & 2MASX J20183871+4041003     & 304.6613          & 40.6834     & 0.0144   & 5          &  MOB     \\
		SWIFT J2021.9+4400$^\dagger$ & 2MASX J20214907+4400399 & 305.4544          &  44.0110    & 0.0170   & 5          &  LOB     \\
    SWIFT J2035.2+2604       & 2MASX J20350566+2603301     & 308.7735          &  26.0583    & 0.0500   & 4          &  UNOB    \\
		SWIFT J2044.2-1045$^\dagger$ & Mrk 509                 & 311.0406          & -10.7235    & 0.0344   & 4          &  UNOB    \\
	 	SWIFT J2052.0-5704       & IC 5063                     & 313.0098          & -57.0688    & 0.0114   & 5          &  MOB     \\
    SWIFT J2114.4+8206       & 2MASX J21140128+8204483     & 318.5049          &  82.0801    & 0.0840   & 4          &  UNOB    \\
		SWIFT J2118.9+3336$^\dagger$ & 2MASX J21192912+3332566 & 319.8675          &  33.5514    & 0.0510   & 5          &  UNOB    \\
		SWIFT J2127.4+5654$^\dagger$ & SWIFT J212745.6+565636  & 321.9372          &  56.9443    & 0.0144   & 4          &  UNOB    \\

		\hline  
	\end{tabular}
\end{table*}

\addtocounter{table}{-1}	

\begin{table*}
	\centering
	\caption{Continued.}
	\label{tab:best_fit}
	\begin{tabular}{llrrrcr} 
		\hline
		{Source Name}                & Counter part      &  RA                       &Dec             &z      &BAT Class &$N_H$ class    \\
		                             &                   &                           &                &       &          &               \\
		\hline	  
	    
	  SWIFT J2134.9-2729       & 2MASX J21344509-2725557     & 323.6880          & -27.4321    & 0.0690   & 4          &  UNOB    \\
		SWIFT J2200.9+1032$^\dagger$ & Mrk 520                 & 330.1746          &  10.5497    & 0.0266   & 5          &  UNOB    \\
		SWIFT J2201.9-3152$^\dagger$ & NGC 7172                & 330.5079          & -31.8697    & 0.0087   & 5          &  MOB     \\
    SWIFT J2209.4-4711       & NGC 7213                    & 332.3180          & -47.1666    & 0.0058   & 4          &  UNOB    \\
    SWIFT J2211.7+1843       & II Zw 171                   & 332.9745          &  18.6972    & 0.0700   & 4          &  UNOB    \\
    SWIFT J2223.9-0207       & 3C 445                      & 335.9564          &  -2.1036    & 0.0559   & 5          &  MOB     \\
		SWIFT J2235.9-2602$^\dagger$ & NGC 7314                & 338.9425          & -26.0505    & 0.0048   & 5          &  UNOB    \\
		SWIFT J2236.7-1233       & Mrk 915                     & 339.1938          & -12.5452    & 0.0241   & 4          &    \\
	 	SWIFT J2240.2+0801       & MCG +01-57-016              & 340.0710          &  8.0539     & 0.0250   & 5          &  UNOB    \\
    SWIFT J2246.0+3941       & 3C 452                      & 341.4532          &  39.6878    & 0.0811   & 5          &  MOB     \\
    SWIFT J2301.4-5916       & 2MASX J23013626-5913210     & 345.4010          & -59.2225    & 0.1501   & 4          &  UNOB    \\
		SWIFT J2303.3+0852$^\dagger$ & NGC 7469                & 345.8151          &   8.8740    & 0.0163   & 4          &  UNOB    \\
    SWIFT J2304.8-0843       & Mrk 926                     & 346.1812          &  -8.6857    & 0.0469   & 4          &  UNOB    \\
    SWIFT J2325.5-3827       & LCRS B232242.2-384320       & 351.3508          & -38.4470    & 0.0359   & 4          &  UNOB    \\
	 	SWIFT J2328.9+0328       & NGC 7679                    & 352.1946          &  3.5115     & 0.0171   & 5          &  UNOB    \\
		SWIFT J2330.5+7124$^\dagger$ & IGR J23308+7120         & 352.6570          &  71.3796    & 0.0370   & 5          &  LOB     \\
	 	SWIFT J2333.9-2342       & PKS 2331-240                & 353.4802          & -23.7280    & 0.0477   & 5          &  UNOB    \\
	 	SWIFT J2359.3-6058       & PKS 2356-61                 & 359.7682          & -60.9165    & 0.0963   & 5          &  MOB     \\	 	
	                           
		\hline  
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrr} 
		\hline
		{Source Name}                &NuSTAR Obs ID &Obs date      &Exposure      \\
		                             &              & (MJD)        &(ks)           \\
		\hline
    SWIFT J0001.6-7701      & 60160002002    & 57123.549    & 33.91         \\
    SWIFT J0005.0+7021      & 60061001002    & 58463.427    & 23.60         \\
    SWIFT J0010.5+1057      & 60301014002    & 58098.661    & 73.05         \\
    SWIFT J0034.5-7904      & 60160015002    & 57475.793    & 22.60         \\
		SWIFT J0048.8+3155      & 60160026002    & 57323.296    & 21.52         \\
    SWIFT J0051.9+1724      & 60160028002    & 58132.618    & 17.17         \\
		SWIFT J0100.9-4750      & 60061344002    & 56882.288    & 22.78         \\
    SWIFT J0105.6-3433      & 60160038002    & 58521.145    & 18.88         \\
    SWIFT J0114.5-3236      & 60061008002    & 56318.624    &  2.41         \\ 
                            & 60061008003    & 56318.683    &  9.99         \\ 
                            & 60261007002    & 57769.001    & 36.30         \\
    SWIFT J0123.9-5846      & 60001130002    & 56786.095    & 49.21         \\   
                            & 60001130003    & 56786.969    & 93.30         \\
		SWIFT J0124.5+3350      & 60061012002    & 56339.297    & 16.04         \\
    SWIFT J0128.0-1850      & 60160061002    & 57034.265    & 21.88         \\
    SWIFT J0140.6-5321      & 60160072002    & 57084.473    & 22.56         \\
		SWIFT J0152.8-0329      & 60061016002    & 56261.015    & 13.42         \\
    SWIFT J0155.4+0228      & 60160080002    & 58064.292    & 21.01         \\
    SWIFT J0206.2-0019      & 60160087002    & 57428.939    & 21.62         \\  
                            & 60301022002    & 58123.560    & 26.92         \\       
                            & 60301022003    & 58182.021    & 43.43         \\
		SWIFT J0214.6-0049      & 60160095002    & 57423.702    & 21.21         \\            
		                        & 90201043002    & 57724.495    & 50.62         \\
    SWIFT J0214.9-6432      & 60061021002    & 57767.595    & 23.08         \\
    SWIFT J0226.4-2821      & 60363002002    & 57921.786    & 22.06         \\
    SWIFT J0228.1+3118      & 60101002002    & 57246.997    & 50.03         \\ 
                            & 60101002004    & 57249.208    & 49.75         \\
    SWIFT J0230.2-0900      & 60160109002    & 57426.322    & 21.68         \\
  	SWIFT J0234.6-0848      & 60061025002    & 56515.496    & 13.89         \\
  	SWIFT J0235.3-2934      & 60061340002    & 57030.839    & 20.32         \\
   	SWIFT J0241.3-0816      & 60061027002    & 56337.416    & 15.58         \\ 
   	                        & 60201056002    & 57770.012    & 47.03         \\
    	
		\hline  
	\end{tabular}
\begin{tabular}{lrrr} 
		\hline
		{Source Name}                &NuSTAR Obs ID        &Obs date      &Exposure      \\
		                             &              & (MJD)        &(ks)           \\
		\hline	  
	  
	  SWIFT J0241.6+0711      & 60160119002    & 57771.355    & 21.30         \\
    SWIFT J0244.8+6227      & 60160125002    & 57600.282    & 22.12         \\
    SWIFT J0308.5-7251      & 60160141002    & 57866.654    & 25.05         \\
		SWIFT J0318.7+6828      & 60061342002    & 57512.802    & 24.04         \\
    SWIFT J0324.8+3410      & 60061360002    & 56731.742    & 100.95        \\
    SWIFT J0325.0-4154      & 60160152002    & 57374.278    & 21.86         \\
    SWIFT J0347.0-3027      & 60061039002    & 56366.789    &  6.36         \\   
                            & 60061039004    & 56375.142    & 12.70         \\ 
                            & 60061039006    & 56384.506    &  9.52         \\ 
                            & 60376003002    & 58413.233    & 52.21         \\
		SWIFT J0356.9-4041      & 60061341002    & 57126.007    & 21.90         \\
    SWIFT J0418.3+3800      & 60202061002    & 58113.708    & 15.34         \\   
                            & 60202061004    & 58116.116    & 49.13         \\
		SWIFT J0426.2-5711      & 60101039002    & 57176.795    & 168.58        \\        
    SWIFT J0433.0+0521      & 60001042002    & 56329.539    & 21.61         \\  
                            & 60001042003    & 56330.011    & 127.49        \\
    SWIFT J0437.4-4713      & 30001061002    & 57020.626    & 73.03         \\   
                            & 30001061004    & 57022.780    & 63.87         \\     
                            & 30001061006    & 57024.727    & 63.14         \\   
                            & 60160197002    & 57365.751    & 19.75         \\
    SWIFT J0441.2-2704      & 60160201002    & 57376.974    & 13.94         \\
		SWIFT J0456.3-7532      & 60061054002    & 56781.032    & 23.04         \\
    SWIFT J0501.9-3239      & 60201046002    & 57655.824    & 100.22        \\
	 	SWIFT J0504.6-7345      & 60160217002    & 57661.563    & 22.19         \\
		SWIFT J0505.8-2351      & 60061056002    & 56525.403    & 21.16         \\
	 	SWIFT J0508.1+1727      & 60006011002    & 56131.910    & 15.52         \\
    SWIFT J0516.2-0009      & 60001044002    & 56341.465    & 55.24         \\   
                            & 60001044004    & 56738.410    & 64.70         \\
	 	SWIFT J0521.0-2522      & 60002027002    & 56343.419    & 22.89         \\ 
	 	                        & 60002027004    & 56567.422    & 19.13         \\ 
	 	                        & 60002027005    & 56567.965    &  7.88         \\ 
	 	                        & 60201022002    & 57636.151    & 129.75        \\
	 	SWIFT J0526.2-2118      & 60160236002    & 57616.345    & 21.51         \\
		SWIFT J0552.2-0727      & 60061061002    & 56205.233    & 15.54         \\   
		                        & 60061061004    & 56337.088    & 11.51         \\
    SWIFT J0554.8+4625      & 60201027002    & 57616.815    & 78.11         \\
    SWIFT J0623.3-6438      & 60160263002    & 58010.862    & 32.27         \\
    SWIFT J0623.8+6445      & 60376012002    & 58433.638    & 47.60         \\
		SWIFT J0623.9-6058      & 60061065002    & 56877.124    & 20.21         \\
    SWIFT J0640.1-4328      & 60061070002    & 56678.044    & 18.66         \\
	 	SWIFT J0641.3+3257      & 60061071002    & 58483.913    & 17.11         \\
    SWIFT J0655.8+3957      & 60160278002    & 58489.081    & 15.59         \\
	 	SWIFT J0709.0-4642      & 60160284002    & 57221.746    & 25.19         \\
    SWIFT J0714.3+4541      & 60160288002    & 57119.834    & 23.81         \\
    SWIFT J0736.9+5846      & 60061326002    & 56594.357    & 23.20         \\
    SWIFT J0739.7-3142      & 60061351002    & 56767.954    & 22.34         \\
    SWIFT J0742.3+8024      & 60160300002    & 57296.421    & 21.78         \\
	 	SWIFT J0804.2+0507      & 60061078002    & 56205.644    & 15.45         \\
    SWIFT J0804.6+1045      & 60260001002    & 57823.598    & 20.34         \\
		SWIFT J0810.9+7602      & 60160322002    & 57480.117    & 16.94         \\	
    SWIFT J0823.4-0457      & 60061080002    & 56667.343    & 22.90         \\
		SWIFT J0838.4-3557      & 60061082002    & 56865.966    & 21.28         \\    
	 	SWIFT J0843.5+3551      & 60260002002    & 57753.780    & 14.68         \\
	 	SWIFT J0855.6+6425      & 60061086002    & 57436.813    &  4.32         \\
    SWIFT J0856.0+7812      & 60160341002    & 57694.891    &  5.09         \\ 
                            & 60160341004    & 57702.685    & 15.53         \\
	 	SWIFT J0902.0+6007      & 60061088002    & 56641.220    & 19.80         \\
    SWIFT J0911.2+4533      & 60061089002    & 57015.010    & 14.99         \\
	  
		\hline  
	\end{tabular}
\begin{tabular}{lrrr} 
		\hline
		{Source Name}                &NuSTAR Obs ID        &Obs date      &Exposure      \\
		                             &              & (MJD)        &(ks)           \\
		\hline	  
	  
    SWIFT J0917.2-6221      & 90401630002    & 58361.030    & 111.72        \\
    SWIFT J0918.5+1618      & 60061090002    & 57019.562    & 21.52         \\
	 	SWIFT J0920.1+3712      & 60061353002    & 56821.979    & 32.78         \\
		SWIFT J0920.8-0805      & 60061091002    & 56385.532    & 12.38         \\   
		                        & 60061091004    & 56392.605    &  9.39         \\  
		                        & 60061091006    & 56400.693    & 11.59         \\    
		                        & 60061091008    & 56417.729    & 14.09         \\ 
		                        & 60061091010    & 56424.532    & 15.33         \\  
		                        & 60061091012    & 56434.298    & 12.29         \\
    SWIFT J0923.7+2255      & 60061092002    & 56287.578    & 18.85         \\
    SWIFT J0925.0+5218      & 60201025002    & 57776.808    & 152.43        \\
	 	SWIFT J0925.2-8423      & 60160360002    & 57356.201    & 35.13         \\
		SWIFT J0926.1+6931      & 60201030002    & 57569.884    & 44.10         \\
    SWIFT J0945.6-1420      & 60160371002    & 57358.578    & 20.80         \\
    SWIFT J0947.6-3057      & 10002019001    & 56119.999    & 32.88         \\  
                            & 60001046002    & 56446.354    & 157.43        \\   
                            & 60001046004    & 57068.498    & 208.38        \\  
                            & 60001046006    & 57074.010    & 96.78         \\  
                            & 60001046008    & 57094.779    & 215.95        \\	  
    SWIFT J0947.7+0726      & 60061329002    & 56708.812    & 16.63         \\   
                            & 60061329004    & 56714.061    & 12.06         \\  
    SWIFT J1021.7-0327      & 60160392002    & 58109.082    & 20.18         \\
    SWIFT J1023.5+1952      & 60202002002    & 57701.555    & 49.80         \\    
                            & 60202002004    & 57717.398    & 34.55         \\ 
                            & 60202002006    & 57721.695    & 38.91         \\ 
                            & 60202002008    & 57723.440    & 40.58         \\  
                            & 60202002010    & 57727.401    & 40.23         \\ 
                            & 60202002012    & 57731.362    & 30.98         \\    
                            & 60202002014    & 57774.998    & 45.52         \\
    SWIFT J1043.4+1105      & 60160406002    & 57553.665    & 13.20         \\
	 	SWIFT J1044.1+7024      & 60061204002    & 57037.459    & 24.14         \\
	 	SWIFT J1044.8+3812      & 60061359002    & 56963.830    & 24.11         \\
	 	SWIFT J1046.8+2556      & 60160409002    & 57159.217    & 21.41         \\
		SWIFT J1049.4+2258      & 60061206002    & 57804.539    & 20.69         \\
    SWIFT J1052.8+1043      & 60160414002    & 57784.012    & 32.93         \\
	 	SWIFT J1059.8+6507      & 60061207002    & 58423.914    & 26.05         \\
	 	SWIFT J1100.9+1104      & 60061338002    & 56705.784    & 23.24         \\
	 	SWIFT J1105.7+5854A     & 60160420002    & 58568.617    & 15.77         \\
    SWIFT J1106.5+7234      & 60002042002    & 56832.702    & 50.42         \\  
                            & 60002042004    & 56849.634    & 71.33         \\  
                            & 60302016002    & 58092.703    & 23.02         \\ 
                            & 60302016004    & 58094.716    & 31.20         \\ 
                            & 60302016006    & 58098.010    & 32.57         \\ 
                            & 60302016008    & 58113.236    & 21.83         \\ 
                            & 60302016010    & 58115.452    & 33.80         \\  
                            & 60302016012    & 58117.197    & 27.20         \\
    SWIFT J1110.6-2832      & 60160423002    & 57054.998    & 21.45         \\
    SWIFT J1113.6+0936      & 60061208002    & 56454.658    & 21.42         \\
    SWIFT J1136.0+2132      & 60260008002    & 57828.171    & 18.31         \\
    SWIFT J1139.0-3743      & 60101110002    & 57622.274    & 40.08         \\    
                            & 60101110004    & 57624.892    & 40.74         \\  
                            & 80202006002    & 57733.916    & 18.77         \\ 
                            & 80202006004    & 57743.448    & 23.20         \\
    SWIFT J1139.1+5913      & 60160443002    & 57017.681    & 23.53         \\
    SWIFT J1139.8+3157      & 60061349002    & 56817.613    & 21.80         \\
	 	SWIFT J1142.2+1021      & 60061332002    & 57399.415    & 18.86         \\
    SWIFT J1143.7+7942      & 60160450002    & 57579.484    & 21.20         \\  
                            & 60376007002    & 58039.838    & 45.44         \\
	  
		\hline  
	\end{tabular}
\begin{tabular}{lrrr} 
		\hline
		{Source Name}                &NuSTAR Obs ID        &Obs date      &Exposure      \\
		                             &              & (MJD)        &(ks)           \\
		\hline	  
	  
    SWIFT J1145.6-1819      & 60302002002    & 58103.515    & 20.76         \\ 
                            & 60302002004    & 58105.529    & 19.19         \\   
                            & 60302002006    & 58107.408    & 22.65         \\  
                            & 60302002008    & 58109.556    & 20.59         \\ 
                            & 60302002010    & 58111.570    & 22.10         \\
    SWIFT J1149.3-0414      & 60061215002    & 57786.146    & 31.88         \\
    SWIFT J1152.6-0512      & 60061216002    & 57918.192    & 26.66         \\
    SWIFT J1201.2-0341      & 60160465002    & 57556.544    & 21.13         \\
		SWIFT J1202.5+3332      & 60061322002    & 56422.114    & 18.95         \\
    SWIFT J1205.8+4959      & 60061357002    & 56953.814    & 22.43         \\ 
                            & 60301012002    & 58077.336    & 39.60         \\
	 	SWIFT J1207.5+3355      & 60061356002    & 57007.335    & 18.83         \\
	 	SWIFT J1210.1-4637      & 60061345002    & 56805.035    & 19.85         \\
    SWIFT J1210.5+3924      & 60001111002    & 56243.264    & 21.86         \\   
                            & 60001111003    & 56243.792    & 57.04         \\  
                            & 60001111005    & 56245.345    & 60.53         \\
	 	SWIFT J1217.2-2611      & 60061226002    & 58146.741    & 21.48         \\
		SWIFT J1218.5+2952      & 60001048002    & 57046.525    & 89.36         \\      
		                        & 60101022002    & 57208.740    & 16.30         \\
		SWIFT J1219.4+4720      & 60101046002    & 57342.466    & 53.00         \\   
		                        & 60101046004    & 57397.133    & 102.08        \\
    SWIFT J1225.8+1240      & 60061228002    & 56653.285    & 19.86         \\
    SWIFT J1232.0-4802      & 60160498002    & 57621.806    & 18.28         \\
    SWIFT J1232.1+2009      & 60061229002    & 57597.444    & 14.32         \\
		SWIFT J1239.3-1611      & 60061232002    & 57402.305    & 21.35         \\
		SWIFT J1239.6-0519      & 60001149002    & 57020.042    & 22.10         \\   
		                        & 60001149004    & 57022.193    & 20.79         \\  
		                        & 60001149006    & 57024.143    & 20.56         \\   
		                        & 60001149008    & 57026.092    & 22.10         \\  
		                        & 60001149010    & 57028.646    & 21.14         \\
		SWIFT J1241.6-5748      & 60160510002    & 57505.853    & 16.37         \\
	 	SWIFT J1255.0-2657      & 60363001002    & 57929.740    & 19.30         \\
    SWIFT J1315.8+4420      & 60061241002    & 56403.870    & 12.60         \\ 
                            & 60061241004    & 56613.970    & 28.91         \\ 
                            & 60061241006    & 56619.422    & 22.60         \\ 
                            & 60363006002    & 58072.910    & 19.33         \\
    SWIFT J1325.4-4301      & 60001081002    & 56510.547    & 51.26         \\ 
                            & 60101063002    & 57159.697    & 21.73         \\ 
                            & 60466005002    & 58231.180    & 17.35         \\
    SWIFT J1331.2-2524      & 60260010002    & 57520.963    & 19.44         \\
	 	SWIFT J1334.8-2328      & 60061244002    & 56902.979    & 20.93         \\
		SWIFT J1335.8-3416      & 60001047002    & 56321.478    & 23.27         \\  
		                        & 60001047003    & 56322.016    & 125.86        \\     
		                        & 60001047005    & 56325.452    & 29.49         \\
		SWIFT J1338.2+0433      & 60061245002    & 56423.072    & 19.01         \\
    SWIFT J1341.5+6742      & 60465006002    & 58439.632    & 32.69         \\
	 	SWIFT J1341.9+3537      & 60061350002    & 56852.129    & 21.12         \\
    SWIFT J1347.4-6033      & 60201041002    & 57648.396    & 99.02         \\
    SWIFT J1349.3-3018      & 60001045002    & 56151.683    & 162.40        \\
    SWIFT J1349.7+0209      & 60160560002    & 57112.862    & 18.20         \\
	 	SWIFT J1354.5+1326      & 60160565002    & 58556.768    & 19.58         \\
	 	SWIFT J1410.9-4229      & 60160571002    & 57156.472    & 22.04         \\
		SWIFT J1413.2-0312      & 60061323002    & 56748.996    & 56.59         \\
    SWIFT J1417.9+2507      & 60002044002    & 56484.419    & 22.77         \\ 
                            & 60002044003    & 56485.026    & 26.96         \\  
                            & 60002044005    & 56496.613    & 49.39         \\  
                            & 60002044006    & 56545.904    & 51.11         \\  
                            & 60002044008    & 56646.357    & 50.10         \\
    SWIFT J1427.5+1949      & 60160583002    & 57776.169    & 18.50         \\
		
		\hline  
	\end{tabular}
\end{table*}

\addtocounter{table}{-1}	

\begin{table*}
	\centering
	\caption{Continued.}
	\label{tab:obs_log}
	\begin{tabular}{lrrr} 
		\hline
		{Source Name}                     &NuSTAR Obs ID        &Obs date      &Exposure      \\
		                                  &              & (MJD)        &(ks)           \\
		\hline	  
	    
	  SWIFT J1429.2+0118      & 60061254002    & 58340.381    & 32.48         \\
	 	SWIFT J1433.9+0528      & 60061337002    & 56848.634    & 20.49         \\ 	
    SWIFT J1436.4+5846      & 60160590002    & 57228.489    & 20.53         \\
		SWIFT J1441.4+5341      & 60061255002    & 56792.194    & 18.08         \\     
		                        & 60061255004    & 56801.208    & 16.80         \\
    SWIFT J1446.7-6416      & 60061257002    & 56440.318    & 15.04         \\
		SWIFT J1454.9-5133      & 60061259002    & 56554.660    & 21.90         \\
		SWIFT J1457.8-4308      & 60061260002    & 56506.510    &  7.79         \\
		SWIFT J1504.2+1025      & 60101023002    & 57217.742    & 17.70         \\    
    SWIFT J1506.7+0353A     & 60160605002    & 58143.863    & 15.94         \\
    SWIFT J1506.7+0353B     & 60061261002    & 56908.364    & 21.32         \\ 
                            & 60301023002    & 58138.031    & 50.58         \\
    SWIFT J1513.8-8125      & 60061263002    & 56510.151    & 12.87         \\
	 	SWIFT J1515.0+4205      & 60061348002    & 56755.121    & 23.74         \\
    SWIFT J1519.6+6538      & 60061264002    & 56778.537    & 15.04         \\
    SWIFT J1530.0-1300      & 60160617002    & 57798.912    & 24.23         \\
	 	SWIFT J1533.2-0836      & 60061265002    & 57241.121    & 20.28         \\
    SWIFT J1535.9+5751      & 60061266002    & 56610.944    & 25.01         \\  
                            & 60061266004    & 56623.195    & 20.70         \\
		SWIFT J1548.5-1344      & 60061267002    & 56897.201    & 21.18         \\
    SWIFT J1557.8-7913      & 60160627002    & 57581.457    & 16.10         \\
    SWIFT J1613.2-6043      & 60160632002    & 58235.480    & 22.05         \\
	 	SWIFT J1621.2+8104      & 60061270002    & 57012.240    & 29.07         \\
    SWIFT J1626.7+8530      & 60160639002    & 57912.081    & 26.41         \\
    SWIFT J1628.1+5145      & 60160640002    & 57153.654    & 23.70         \\
    SWIFT J1648.0-3037      & 60160648002    & 57846.308    & 17.48         \\
		SWIFT J1650.5+0434      & 60061273002    & 57790.725    & 21.03         \\
		SWIFT J1717.1-6249      & 60061277002    & 56348.898    & 17.04         \\       
		                        & 60261001002    & 57411.047    & 20.05         \\   
		                        & 60261001004    & 57624.369    & 22.29         \\      
    SWIFT J1737.5-2908      & 60061279002    & 56916.577    & 20.29         \\
    SWIFT J1741.9-1211      & 60160670002    & 58043.261    & 21.37         \\
    SWIFT J1745.4+2906      & 60160674002    & 57000.228    & 20.30         \\
    SWIFT J1748.8-3257      & 60160677002    & 58531.657    & 21.80         \\
		SWIFT J1802.8-1455      & 60160680002    & 57509.424    & 19.88         \\
    SWIFT J1816.0+4236      & 60061283002    & 57197.664    & 11.72         \\ 
                            & 60061283004    & 57199.075    &  4.52         \\
	 	SWIFT J1824.2+1845      & 60160686002    & 57272.095    & 21.20         \\
		SWIFT J1824.3-5624      & 60061284002    & 56497.778    & 19.83         \\
    SWIFT J1826.8+3254      & 60061354002    & 56796.921    & 12.49         \\ 
                            & 60061354004    & 56798.390    &  8.76         \\
	 	SWIFT J1830.8+0928      & 60061285002    & 57341.950    & 22.72         \\
    SWIFT J1835.0+3240      & 60061286002    & 56188.630    & 16.63         \\    
                            & 60001084002    & 56644.083    & 82.21         \\  
                            & 60202015002    & 57629.545    & 22.79         \\   
                            & 60202015004    & 57642.569    & 24.60         \\  
                            & 60202015006    & 57653.512    & 20.38         \\  
                            & 60202015008    & 57666.067    & 21.53         \\  
                            & 60202015010    & 57678.152    & 20.85         \\
	 	SWIFT J1836.9-5924      & 60301028002    & 58004.736    & 74.61         \\
    SWIFT J1838.4-6524      & 60061288002    & 56347.893    & 22.14         \\ 
                            & 60301004002    & 58041.183    & 43.24         \\                          
    SWIFT J1842.0+7945      & 60001082002    & 56436.408    & 23.64         \\  
                            & 60001082003    & 56436.827    & 37.81         \\
    SWIFT J1856.1+1539      & 60160701002    & 58039.371    & 18.16         \\
    SWIFT J1856.2-7829      & 60061290002    & 56500.494    & 17.97         \\
    SWIFT J1905.4+4231      & 60160705002    & 58160.115    & 16.24         \\
	 	SWIFT J1913.3-5010      & 60160706002    & 57094.259    & 24.14         \\
		SWIFT J1921.1-5842      & 60201042002    & 57584.694    & 92.09         \\
		                         
		\hline  
	\end{tabular}
\end{table*}

\addtocounter{table}{-1}	

\begin{table*}
	\centering
	\caption{Continued.}
	\label{tab:obs_log}
	\begin{tabular}{lrrr} 
		\hline	                           
		{Source Name}                &NuSTAR Obs ID        &Obs date      &Exposure      \\
		                             &              & (MJD)        &(ks)           \\
		\hline
  
    SWIFT J1926.9+4140      & 60061334002    & 56798.593    & 21.35         \\
    SWIFT J1930.5+3414      & 60376001002    & 58036.289    & 50.32         \\
		SWIFT J1933.9+3258      & 60160714002    & 57539.642    & 12.65         \\
		SWIFT J1937.5-0613      & 60101003002    & 57296.750    & 65.02         \\
    SWIFT J1938.1-5108      & 60160716002    & 57584.225    & 21.83         \\
		SWIFT J1942.6-1024      & 60201028002    & 57573.751    & 143.12        \\
		SWIFT J1947.3+4447      & 60061292002    & 56237.349    & 18.21         \\
	 	SWIFT J1952.4+0237      & 60061293002    & 56437.760    & 19.81         \\
    SWIFT J2001.0-1811      & 60061295002    & 57686.346    & 21.32         \\
	 	SWIFT J2006.5+5619      & 60061355002    & 56838.959    & 21.37         \\
	 	SWIFT J2018.8+4041      & 60061297002    & 56647.520    & 20.81         \\
		SWIFT J2021.9+4400      & 60061298002    & 56933.670    & 21.10         \\
    SWIFT J2035.2+2604      & 60160741002    & 57541.659    & 12.56         \\
		SWIFT J2044.2-1045      & 60101043002    & 57141.602    & 165.50        \\     
		                        & 60101043004    & 57175.433    & 36.48         \\
	 	SWIFT J2052.0-5704      & 60061302002    & 56481.334    & 18.45         \\
    SWIFT J2114.4+8206      & 60061303002    & 57970.039    & 18.17         \\
		SWIFT J2118.9+3336      & 60061358002    & 57039.697    & 19.30         \\
		SWIFT J2127.4+5654      & 60001110002    & 56235.737    & 49.06         \\      
		                        & 60001110003    & 56236.755    & 28.49         \\     
		                        & 60001110005    & 56237.758    & 62.43         \\    
		                        & 60001110007    & 56239.711    & 42.11         \\    
    SWIFT J2134.9-2729      & 60061306002    & 56587.268    & 19.81         \\  
                            & 60363005002    & 57859.815    & 19.37         \\
    SWIFT J2200.9+1032      & 60160774002    & 57883.112    & 20.90         \\
		SWIFT J2201.9-3152      & 60061308002    & 56937.572    & 31.67         \\	
    SWIFT J2209.4-4711      & 60001031002    & 56935.487    & 101.04        \\
    SWIFT J2211.7+1843      & 60301015002    & 58080.660    & 101.10        \\
    SWIFT J2223.9-0207      & 60160788002    & 57523.804    & 19.69         \\
		SWIFT J2235.9-2602      & 60201031002    & 57521.521    & 99.01         \\
    SWIFT J2236.7-1233      & 60002060002    & 56993.586    & 52.70         \\  
                            & 60002060004    & 56998.292    & 47.89         \\ 
                            & 60002060006    & 57003.536    & 50.68         \\
	 	SWIFT J2240.2+0801      & 60061343002    & 56979.467    & 17.36         \\
    SWIFT J2246.0+3941      & 60261004002    & 57874.049    & 51.45         \\  
    SWIFT J2301.4-5916      & 60160814002    & 58031.193    & 19.11         \\
		SWIFT J2303.3+0852      & 60101001002    & 57185.785    & 21.58         \\   
		                        & 60101001004    & 57350.693    & 20.03         \\  
		                        & 60101001006    & 57371.446    & 16.42         \\  
		                        & 60101001008    & 57378.430    & 18.98         \\   
		                        & 60101001010    & 57381.589    & 20.68         \\  
		                        & 60101001012    & 57383.064    & 19.23         \\  
		                        & 60101001014    & 57384.945    & 23.40         \\
    SWIFT J2304.8-0843      & 60201029002    & 57713.143    & 104.63        \\
    SWIFT J2325.5-3827      & 60160826002    & 57577.318    & 19.97         \\ 
                            & 80101001002    & 57915.198    & 76.50         \\                     
	 	SWIFT J2328.9+0328      & 60368002002    & 58032.135    & 21.22         \\
		SWIFT J2330.5+7124      & 60061320002    & 56956.670    & 16.08         \\
	 	SWIFT J2333.9-2342      & 60160832002    & 57233.017    & 20.79         \\
	 	SWIFT J2359.3-6058      & 60061330002    & 56879.728    & 22.57         \\	 
	                           
		\hline  
	\end{tabular}
\begin{tabular}{lcccrrr} 
		\hline
		{Source Name}                &  $N_H (10^{22}$cm$^{-2})$   &  $\Gamma$      & $R$                             &Fe K$\alpha$ EW    &$E_c$    &$\chi^2$/df    \\
		                             &                             &                &                                         &   (eV)    & (keV)       &                \\
		\hline
		
    SWIFT J0001.6-7701    & $7.7 \pm 2.0$              & $1.88 \pm 0.15$          & $0.89^{+0.66}_{-0.50}$   & $99^{+43}_{-46}$    & $>421$   & $143.9/154$   \\
    SWIFT J0005.0+7021    & $8.6^{+1.7}_{-3.3}$        & $1.81^{+0.19}_{-0.17}$   & $0.30^{+0.65}_{-0.30}$   & $104^{+50}_{-41}$   & $>125$   & $141.0/142$   \\
    SWIFT J0010.5+1057    & $<0.2$                     & $1.81 \pm 0.03$          & $0.15^{+0.10}_{-0.08}$   & $32^{+12}_{-10}$    & $>442$   & $774.2/801$   \\
    SWIFT J0034.5-7904    & $1.1^{+1.4}_{-1.1}$        & $2.20^{+0.12}_{-0.13}$   & $0.92^{+0.65}_{-0.51}$   & $120^{+34}_{-33}$   & $>234$   & $213.0/209$   \\
    SWIFT J0048.8+3155    & $10.9 \pm 0.7$             & $1.65 \pm 0.05$          & $0.27^{+0.11}_{-0.10}$   & $58 \pm 12$         & $>270$     & $838.9/926$   \\
    SWIFT J0051.9+1724    & $0.7^{+1.1}_{-0.7}$        & $1.86^{+0.06}_{-0.07}$   & $<0.10$                  & $36^{+21}_{-19}$    & $>156$   & $433.7/437$   \\
    SWIFT J0100.9-4750    & $3.5^{+1.3}_{-1.4}$        & $1.71^{+0.03}_{-0.05}$   & $0.04^{+0.09}_{-0.04}$   & $184^{+43}_{-34}$   & $>278$   & $208.8/211$   \\
    SWIFT J0105.6-3433    & $3.3^{+1.9}_{-1.7}$        & $1.66^{+0.14}_{-0.12}$   & $<0.28$                  & $<53$               & $>76$    & $206.6/235$   \\
    SWIFT J0114.5-3236    & $28.7^{+3.7}_{-3.6}$       & $1.73(f)$                & $2.92^{+1.23}_{-0.88}$   & $128^{+53}_{-45}$   & $144^{+180}_{-54}$   & $121.6/141$   \\
    SWIFT J0123.9-5846    & $<0.3$                     & $1.94 \pm 0.02$          & $0.54 \pm 0.08$          & $156^{+10}_{-12}$   & $>560$   & $1132.1/1137$   \\
    SWIFT J0124.5+3350    & $7.2 \pm 2.7$              & $1.50^{+0.16}_{-0.14}$   & $0.19^{+0.38}_{-0.19}$   & $204^{+64}_{-60}$   & $>437$   & $109.5/94$   \\
    SWIFT J0128.0-1850    & $3.1 \pm 1.1$              & $2.11 \pm 0.10$          & $1.29^{+0.52}_{-0.46}$   & $38^{+30}_{-23}$    & $>834$   & $347.8/303$   \\
    SWIFT J0140.6-5321    & $5.5^{+1.3}_{-2.6}$        & $1.88^{+0.03}_{-0.18}$   & $0.50^{+0.64}_{-0.44}$   & $118^{+47}_{-43}$   & $>128$   & $176.3/169$   \\
    SWIFT J0152.8-0329    & $18.6^{+3.0}_{-4.2}$       & $1.78^{+0.13}_{-0.31}$   & $2.22^{+1.68}_{-1.04}$   & $298^{+71}_{-66}$   & $>91$    & $82.2/97$   \\
    SWIFT J0155.4+0228    & $<0.5$                     & $1.72^{+0.09}_{-0.07}$   & $<0.31$                  & $55^{+38}_{-34}$    & $>141$   & $199.8/197$   \\
    SWIFT J0206.2-0019    & $0.2^{+1.9}_{-0.2}$        & $1.74^{+0.18}_{-0.07}$   & $0.84^{+0.74}_{-0.49}$   & $123^{+40}_{-34}$   & $52^{+61}_{-17}$    & $193.3/206$   \\
    SWIFT J0214.6-0049    & $0.3^{+1.5}_{-0.3}$        & $1.65^{+0.13}_{-0.08}$   & $0.27^{+0.35}_{-0.24}$   & $191^{+33}_{-30}$   & $>91$    & $284.8/293$   \\
    SWIFT J0214.9-6432    & $0.7^{+1.5}_{-0.7}$        & $1.77^{+0.09}_{-0.15}$   & $<0.33$                  & $<53$               & $>93$    & $165.9/165$   \\
    SWIFT J0226.4-2821    & $0.4^{+2.3}_{-0.4}$        & $1.88^{+0.21}_{-0.15}$   & $1.10^{+1.25}_{-0.67}$   & $75^{+56}_{-46}$    & $>192$   & $71.7/101$   \\
    SWIFT J0228.1+3118    & $0.9 \pm 0.3$              & $1.92 \pm 0.02$          & $0.66 \pm 0.09$          & $138^{+13}_{-10}$   & $>2326$  & $1192.5/1171$   \\
    SWIFT J0230.2-0900    & $<0.5$                     & $2.14^{+0.07}_{-0.05}$   & $1.21^{+0.45}_{-0.47}$   & $124^{+37}_{-30}$   & $>508$   & $214.6/233$   \\
    SWIFT J0234.6-0848    & $7.1^{+1.2}_{-1.8}$        & $2.12^{+0.08}_{-0.17}$   & $1.90^{+1.03}_{-0.72}$   & $<58$               & $>152$   & $249.1/239$   \\
    SWIFT J0235.3-2934    & $1.6^{+2.3}_{-1.6}$        & $1.81^{+0.09}_{-0.13}$   & $0.23^{+0.26}_{-0.23}$   & $61^{+51}_{-46}$    & $>631$   & $95.2/105$   \\
    SWIFT J0241.3-0816    & $14.3 \pm 1.2$             & $1.47^{+0.09}_{-0.08}$   & $0.07^{+0.15}_{-0.07}$   & $156 \pm 19$        & $78^{+31}_{-18}$     & $548.9/627$   \\
    SWIFT J0241.6+0711    & $6.3 \pm 1.7$              & $1.80^{+0.13}_{-0.16}$   & $0.72^{+0.39}_{-0.53}$   & $341^{+78}_{-71}$   & $>445$   & $83.8/80$   \\
    SWIFT J0244.8+6227    & $<0.3$                     & $1.75 \pm 0.04$          & $0.64^{+0.19}_{-0.17}$   & $313^{+48}_{-42}$   & $>365$   & $609.6/618$   \\
    SWIFT J0308.5-7251    & $<0.5$                     & $2.03^{+0.08}_{-0.07}$   & $0.91^{+0.47}_{-0.36}$   & $75^{+32}_{-35}$    & $>710$   & $255.5/239$   \\
    SWIFT J0318.7+6828    & $9.4^{+3.2}_{-3.1}$        & $1.59^{+0.21}_{-0.10}$   & $0.15^{+0.43}_{-0.15}$   & $114^{+42}_{-46}$   & $80^{+209}_{-35}$    & $162.5/169$   \\
    SWIFT J0324.8+3410    & $<0.3$                     & $1.85 \pm 0.03$          & $0.16^{+0.10}_{-0.09}$   & $34^{+13}_{-11}$    & $>1125$  & $670.1/704$   \\
    SWIFT J0325.0-4154    & $1.4^{+2.0}_{-1.4}$        & $2.13^{+0.14}_{-0.27}$   & $1.94^{+2.80}_{-1.29}$   & $84^{+57}_{-60}$    & $>70$    & $90.7/90$   \\
    SWIFT J0347.0-3027    & $0.8^{+3.5}_{-0.8}$        & $1.61^{+0.13}_{-0.21}$   & $<0.36$                  & $<70$               & $>40$    & $60.7/81$   \\
    SWIFT J0356.9-4041    & $5.2 \pm 2.5$              & $1.70 \pm 0.10$          & $0.13^{+0.17}_{-0.13}$   & $130^{+52}_{-48}$   & $>326$   & $130.0/116$   \\
    SWIFT J0418.3+3800    & $1.6 \pm 0.4$              & $1.75 \pm 0.03$          & $<0.01$                  & $50 \pm 8$          & $231^{+125}_{-61}$    & $1131.1/1055$   \\
    SWIFT J0426.2-5711    & $0.6 \pm 0.5$              & $1.66 \pm 0.04$          & $0.31 \pm 0.08$          & $36^{+6}_{-8}$      & $62^{+7}_{-6}$   & $1122.4/1070$   \\
    SWIFT J0433.0+0521    & $0.3 \pm 0.2$              & $1.85 \pm 0.02$          & $0.40 \pm 0.05$          & $55 \pm 4$          & $284^{+76}_{-51}$    & $1669.2/1571$   \\
    SWIFT J0437.4-4713    & $1.0 \pm 0.6$              & $2.18 \pm 0.06$          & $1.35^{+0.27}_{-0.31}$   & $35^{+13}_{-15}$    & $>959$   & $581.5/590$   \\
    SWIFT J0441.2-2704    & $1.2^{+1.4}_{-1.2}$        & $2.10^{-0.06}_{+0.18}$   & $1.05^{+1.03}_{-0.64}$   & $<52$               & $>131$   & $153.4/139$   \\
    SWIFT J0456.3-7532    & $1.4^{+0.8}_{-0.7}$        & $2.23 \pm 0.08$          & $2.62^{+0.86}_{-0.66}$   & $72^{+25}_{-21}$    & $>1132$  & $406.8/420$   \\
    SWIFT J0501.9-3239    & $1.6 \pm 0.6$              & $1.66 \pm 0.05$          & $0.65^{+0.15}_{-0.14}$   & $163^{+11}_{-13}$   & $207^{+127}_{-59}$  & $898.7/901$   \\
    SWIFT J0504.6-7345    & $1.4^{+4.1}_{-1.4}$        & $1.61^{+0.44}_{-0.27}$   & $1.94^{+4.02}_{-1.53}$   & $161^{+75}_{-65}$   & $32^{+51}_{-12}$   & $74.8/67$   \\
    SWIFT J0505.8-2351    & $15.1 \pm 1.4$             & $1.77 \pm 0.10$          & $0.55^{+0.27}_{-0.22}$   & $53^{+19}_{-23}$    & $145^{+154}_{-51}$   & $534.3/549$   \\
    SWIFT J0508.1+1727    & $3.8 \pm 1.4$              & $1.82^{+0.12}_{-0.11}$   & $0.48^{+0.45}_{-0.33}$   & $120^{+37}_{-30}$   & $>325$  & $250.9/240$   \\
    SWIFT J0516.2-0009    & $<0.2$                     & $1.84 \pm 0.02$          & $0.49^{+0.10}_{{-0.09}}$ & $256^{+20}_{-23}$   & $>4161$ & $948.6/926$    \\    
                          & $<0.2$                     & $1.99 \pm 0.02$          & $0.56 \pm 0.08$          & $151^{+13}_{-14}$   & $>1631$ & $1074.9/1086$   \\
    SWIFT J0521.0-2522    & $8.4 \pm 0.9$              & $2.27 \pm 0.07$          & $0.65^{+0.30}_{-0.24}$   & $362^{+45}_{-44}$   & $>742$  & $591.5/589$   \\
    SWIFT J0526.2-2118    & $19.2^{+2.0}_{-2.1}$       & $1.63^{+0.10}_{-0.13}$   & $0.07^{+0.24}_{-0.07}$   & $35^{+34}_{-28}$    & $>137$  & $295.9/284$   \\
    SWIFT J0552.2-0727    & $5.1 \pm 0.2$              & $1.67 \pm 0.01$          & $<0.01$                  & $39 \pm 4$          & $509^{+355}_{-149}$   & $1537.0/1584$   \\
    SWIFT J0554.8+4625    & $1.1 \pm 0.3$              & $1.90 \pm 0.02$          & $0.42^{+0.07}_{-0.06}$   & $86 \pm 6$          & $>565$  & $1333.1/1314$   \\
    SWIFT J0623.3-6438    & $1.0^{+2.0}_{-1.0}$        & $1.85^{+0.09}_{-0.11}$   & $0.31^{+0.43}_{-0.30}$   & $<55$               & $>280$  & $176.7/185$   \\
    SWIFT J0623.8-3215    & $<0.5$                     & $1.80^{+0.09}_{-0.07}$   & $0.17^{+0.36}_{-0.17}$   & $<52$               & $>265$  & $145.3/155$   \\
    SWIFT J0623.9-6058    & $27.4^{+2.7}_{-3.2}$       & $2.06^{+0.19}_{-0.26}$   & $2.45^{+1.87}_{-1.11}$   & $<60$               & $>86$   & $149.4/178$   \\
    SWIFT J0640.1-4328    & $17.7^{+3.2}_{-3.0}$       & $1.73(f)$                & $0.63^{+0.36}_{-0.27}$   & $115^{+73}_{-59}$   & $>301$  & $72.9/71$   \\
    SWIFT J0641.3+3257    & $16.0^{+2.1}_{-2.2}$       & $1.74 \pm 0.13$          & $0.39^{+0.42}_{-0.32}$   & $64^{+45}_{-37}$    & $>458$  & $171.2/192$   \\
    SWIFT J0655.8+3957    & $<1.7$                     & $1.61^{+0.09}_{-0.16}$   & $<0.23$                  & $97^{+69}_{-54}$    & $>112$  & $86.5/83$   \\
    SWIFT J0709.0-4642    & $6.9^{+1.6}_{-2.6}$        & $1.88^{+0.11}_{-0.21}$   & $0.72^{+0.93}_{-0.57}$   & $<73$               & $>130$  & $147.6/155$   \\
    	                           
		\hline  
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		{Source Name}                &  $N_H (10^{22}$cm$^{-2})$   &  $\Gamma$      & $R$                             &Fe K$\alpha$ EW    &$E_c$    &$\chi^2$/df    \\
		                             &                             &                &                                         &   (eV)    & (keV)   &                \\
		\hline

    SWIFT J0714.3+4541    & $0.9^{+1.1}_{-0.9}$        & $2.11^{+0.12}_{-0.10}$   & $2.39^{+0.91}_{-0.79}$   & $136^{+40}_{-45}$   & $>911$  & $164.2/162$   \\
    SWIFT J0736.9+5846    & $<1.5$                     & $1.84^{+0.15}_{-0.11}$   & $1.37^{+0.96}_{-0.58}$   & $111 \pm 58$        & $>744$  & $115.9/112$   \\
    SWIFT J0739.7-3142    & $27.9^{+2.8}_{-2.7}$       & $1.73(f)$                & $1.86^{+0.64}_{-0.50}$   & $247^{+46}_{-49}$   & $>187$  & $146.0/163$   \\
    SWIFT J0742.3+8024    & $13.6 \pm 3.9$             & $1.48^{+0.22}_{-0.23}$   & $<0.32$                  & $<34$               & $51^{+97}_{-22}$  & $113.2/115$   \\
    SWIFT J0804.2+0507    & $24.1^{+2.5}_{-2.4}$       & $1.65 \pm 0.17$          & $1.33^{+0.69}_{-0.44}$   & $121^{+28}_{-36}$   & $143^{+286}_{-60}$   & $360.6/320$   \\
    SWIFT J0804.6+1045    & $14.6^{+2.2}_{-1.2}$       & $1.83^{+0.13}_{-0.09}$   & $0.02^{+0.32}_{-0.02}$   & $61^{+38}_{-45}$    & $>113$   & $176.3/167$   \\
    SWIFT J0810.9+7602    & $0.2^{+1.6}_{-0.2}$        & $2.04^{+0.13}_{-0.10}$   & $1.50^{+0.85}_{-0.60}$   & $62^{+40}_{-39}$    & $>457$  & $166.7/185$   \\
    SWIFT J0823.4-0457    & $25.3^{+1.5}_{-1.4}$       & $1.73(f)$                & $1.14^{+0.28}_{-0.24}$   & $36^{+29}_{-26}$    & $>290$  & $280.3/320$   \\
    SWIFT J0838.4-3557    & $0.6^{+0.9}_{-0.6}$        & $2.05 \pm 0.08$          & $1.03^{+0.40}_{-0.36}$   & $143^{+29}_{-28}$   & $>732$  & $498.6/417$   \\
    SWIFT J0843.5+3551    & $35.5^{+5.0}_{-5.6}$       & $1.81^{+0.24}_{-0.28}$   & $0.82^{+1.29}_{-0.72}$   & $<44$               & $>89$   & $63.2/67$   \\
    SWIFT J0855.6+6425    & $13.7^{+2.5}_{-1.6}$       & $1.94^{+0.18}_{-0.20}$   & $1.75^{+1.74}_{-1.03}$   & $76^{+81}_{-74}$    & $>165$  & $56.5/59$   \\
    SWIFT J0856.0+7812    & $26.6^{+1.6}_{-3.2}$       & $1.73(f)$                & $0.03^{+0.95}_{-0.03}$   & $231^{+96}_{-104}$  & $>58$   & $60.5/53$   \\
    SWIFT J0902.0+6007    & $18.2^{+5.2}_{-4.5}$       & $1.63^{+0.26}_{-0.15}$   & $0.08^{+0.61}_{-0.08}$   & $175^{+96}_{-88}$   & $>147$  & $60.0/45$   \\
    SWIFT J0911.2+4533    & $40.1 \pm 3.6$             & $1.73(f)$                & $0.62^{+0.60}_{-0.44}$   & $<76$               & $105^{+246}_{-43}$  & $93.7/95$   \\
    SWIFT J0917.2-6221    & $2.0 \pm 0.5$              & $2.22 \pm 0.05$          & $3.06^{+0.37}_{-0.33}$   & $32 \pm 9$          & $347^{+496}_{-132}$ & $1030.5/933$   \\
    SWIFT J0918.5+1618    & $8.6^{+1.4}_{-1.5}$        & $1.86^{+0.12}_{-0.13}$   & $1.72^{+0.65}_{-0.49}$   & $154^{+25}_{-27}$   & $>165$  & $345.3/327$   \\
    SWIFT J0920.1+3712    & $8.4^{+1.0}_{-1.9}$        & $1.73^{+0.03}_{-0.14}$   & $0.40^{+0.42}_{-0.35}$   & $148^{+39}_{-42}$   & $>177$  & $218.2/189$   \\
    SWIFT J0920.8-0805    & $8.8 \pm 0.6$              & $1.82 \pm 0.05$          & $0.64^{+0.13}_{-0.12}$   & $84 \pm 10$         & $112^{+29}_{-19}$  & $935.1/957$   \\
    SWIFT J0923.7+2255    & $<0.5$                     & $1.93 \pm 0.04$          & $0.49 \pm 0.19$          & $93^{+22}_{-23}$    & $>755$  & $462.0/504$   \\
    SWIFT J0925.0+5218    & $<0.1$                     & $1.74 \pm 0.01$          & $0.04 \pm 0.04$          & $69^{+9}_{-7}$      & $137^{+20}_{-15}$  & $1421.4/1396$   \\
    SWIFT J0925.2-8423    & $0.4^{+1.8}_{-0.4}$        & $1.83^{+0.16}_{-0.10}$   & $1.21^{+0.70}_{-0.50}$   & $79^{+31}_{-29}$    & $74^{+84}_{-20}$   & $233.4/245$   \\
    SWIFT J0926.1+6931    & $14.5 \pm 1.9$             & $1.86 \pm 0.14$          & $0.67^{+0.60}_{-0.41}$   & $111^{+33}_{-31}$   & $>335$  & $246.4/252$   \\
    SWIFT J0945.6-1420    & $2.0 \pm 0.4$              & $1.80 \pm 0.03$          & $0.15^{+0.09}_{-0.08}$   & $79 \pm 10$         & $>3265$ & $849.6/917$   \\
    SWIFT J0947.6-3057    & $1.9 \pm 0.3$              & $1.91 \pm 0.03$          & $1.11^{+0.12}_{-0.11}$   & $109^{+13}_{-10}$   & $189^{+49}_{-33}$   & $1228.6/1273$   \\  
                          & $1.9 \pm 0.1$              & $1.90 \pm 0.01$          & $0.90 \pm 0.04$          & $111^{+4}_{-5}$     & $151^{+13}_{-11}$   & $2178.7/2003$   \\
                          & $1.3 \pm 0.2$              & $1.74 \pm 0.01$          & $0.60 \pm 0.04$          & $157 \pm 6$         & $113^{+8}_{-7}$   & $2043.5/1997$   \\ 
                          & $1.7 \pm 0.2$              & $1.81 \pm 0.02$          & $0.61^{+0.06}_{-0.05}$   & $121 \pm 8$         & $152^{+20}_{-16}$   & $1646.7/1653$   \\ 
                          & $1.8 \pm 0.1$              & $1.78 \pm 0.01$          & $0.58^{+0.04}_{-0.03}$   & $111^{+5}_{-4}$     & $144^{+11}_{-10}$   & $2179.1/2107$   \\ 
    SWIFT J0947.7+0726    & $2.7 \pm 1.3$              & $1.64 \pm 0.08$          & $<0.07$                  & $<11$               & $125^{+150}_{-48}$ & $379.3/406$   \\
    SWIFT J1021.7-0327    & $<1.0$                     & $1.81^{+0.09}_{-0.08}$   & $0.75^{+0.51}_{-0.39}$   & $102 \pm 39$        & $158^{+1445}_{-77}$ & $208.7/209$   \\
    SWIFT J1023.5+1952    & $2.0 \pm 0.4$              & $1.81 \pm 0.04$          & $0.96^{+0.13}_{-0.12}$   & $100 \pm 8$         & $318^{+207}_{-93}$   & $1196.8/1105$   \\ 
                          & $1.9 \pm 0.5$              & $1.75 \pm 0.05$          & $0.74^{+0.16}_{-0.14}$   & $151 \pm 12$        & $363^{+517}_{-140}$   & $826.9/896$   \\  
                          & $1.7 \pm 0.3$              & $1.86 \pm 0.03$          & $0.85^{+0.14}_{-0.13}$   & $101^{+9}_{-11}$    & $>2649$   & $1035.2/967$   \\ 
                          & $0.9 \pm 0.3$              & $1.85 \pm 0.03$          & $0.75 \pm 0.11$          & $97^{+8}_{-9}$      & $>3993$   & $1092.9/1048$   \\
                          & $1.2 \pm 0.3$              & $1.94 \pm 0.03$          & $1.10^{+0.15}_{-0.14}$   & $56^{+9}_{-6}$      & $>2077$   & $984.3/1057$   \\ 
                          & $2.1 \pm 0.4$              & $1.88 \pm 0.03$          & $0.84^{+0.15}_{-0.13}$   & $86^{+12}_{-9}$     & $>4007$   & $903.8/940$   \\ 
                          & $5.7^{+0.2}_{-0.3}$        & $1.96^{+0.01}_{-0.03}$   & $1.25^{+0.13}_{-0.12}$   & $53 \pm 7$          & $>1231$   & $1242.0/1223$ \\
    SWIFT J1043.4+1105    & $<1.2$                     & $1.60^{+0.11}_{-0.06}$   & $0.11^{+0.38}_{-0.11}$   & $<115$              & $>190$  & $68.1/77$   \\
    SWIFT J1044.1+7024    & $17.8^{+2.3}_{-3.5}$       & $1.76^{+0.14}_{-0.20}$   & $0.67^{+0.80}_{-0.53}$   & $128^{+73}_{-61}$   & $>233$  & $91.4/86$   \\
    SWIFT J1044.8+3812    & $5.7^{+2.3}_{-2.9}$        & $1.57^{+0.06}_{-0.22}$   & $<0.41$                  & $120^{+57}_{-62}$   & $>62$   & $99.9/109$   \\
    SWIFT J1046.8+2556    & $10.5^{+4.9}_{-4.7}$       & $1.41^{+0.35}_{-0.34}$   & $0.47^{+0.97}_{-0.47}$   & $186^{+85}_{-88}$   & $>38$   & $69.7/67$   \\
    SWIFT J1049.4+2258    & $39.6^{+4.6}_{-4.4}$       & $1.44^{+0.15}_{-0.18}$   & $<0.23$                  & $126^{+47}_{-49}$   & $>71$   & $183.3/193$   \\
    SWIFT J1052.8+1043    & $7.7^{+2.2}_{-2.6}$        & $1.51^{+0.15}_{-0.16}$   & $0.06^{+0.33}_{-0.06}$   & $91^{+41}_{-37}$    & $>117$  & $223.0/216$   \\
    SWIFT J1059.8+6507    & $5.4^{+4.2}_{-4.1}$        & $1.49 \pm 0.29$          & $0.28^{+0.76}_{-0.28}$   & $148^{+68}_{-65}$   & $51^{+198}_{-23}$   & $71.4/86$   \\
    SWIFT J1100.9+1104    & $3.3^{+1.2}_{-1.9}$        & $1.74^{+0.03}_{-0.12}$   & $0.16^{+0.40}_{-0.16}$   & $102^{+48}_{-43}$   & $>174$  & $130.6/140$   \\
    SWIFT J1105.7+5854A   & $18.1^{+5.4}_{-7.3}$       & $1.88^{+0.25}_{-0.51}$   & $1.90^{+4.22}_{-1.50}$   & $129^{+99}_{-87}$   & $>29$   & $40.9/46$   \\
    SWIFT J1106.5+7234    & $2.7 \pm 0.3$              & $1.74 \pm 0.03$          & $0.69^{+0.11}_{-0.10}$   & $222^{+12}_{-11}$   & $>4940$ & $1180.5/1100$   \\
    SWIFT J1110.6-2832    & $<1.2$                     & $1.88^{+0.13}_{-0.10}$   & $0.75^{+0.63}_{-0.42}$   & $<27$               & $>305$  & $75.2/115$   \\
    SWIFT J1113.6+0936    & $<1.1$                     & $1.71^{+0.05}_{-0.02}$   & $<0.10$                  & $78^{+36}_{-35}$    & $>481$  & $306.9/258$   \\
    SWIFT J1136.0+2132    & $<1.1$                     & $2.13^{+0.13}_{-0.11}$   & $1.58^{+1.12}_{-0.67}$   & $60^{+48}_{-43}$    & $>758$   & $114.2/111$   \\
    SWIFT J1139.0-3743    & $3.0^{+0.2}_{-0.3}$        & $1.97^{+0.01}_{-0.03}$   & $1.57^{+0.18}_{-0.13}$   & $90 \pm 8$          & $>2289$   & $1166.7/1080$   \\   
                          & $4.3^{+0.4}_{-0.5}$        & $1.98^{+0.02}_{-0.05}$   & $2.01 \pm 0.25$          & $111^{+12}_{-11}$   & $>776$   & $1084.7/1042$   \\ 
                          & $8.0 \pm 0.5$              & $1.98 \pm 0.04$          & $2.42^{+0.38}_{-0.34}$   & $170 \pm 16$        & $>2998$   & $846.5/756$   \\  
                          & $6.5 \pm 0.4$              & $1.98 \pm 0.03$          & $2.24^{+0.29}_{-0.26}$   & $133^{+13}_{-12}$   & $>3114$   & $917.8/892$   \\
    SWIFT J1139.1+5913    & $<0.3$                     & $1.78^{+0.07}_{-0.06}$   & $0.54^{+0.34}_{-0.28}$   & $83^{+25}_{-23}$    & $98^{+70}_{-30}$   & $330.9/347$   \\
    
		\hline  
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		{Source Name}                &  $N_H (10^{22}$cm$^{-2})$   &  $\Gamma$      & $R$                             &Fe K$\alpha$ EW    &$E_c$    &$\chi^2$/df    \\
		                             &                             &                &                                         &   (eV)    & (keV)   &                \\
		\hline
   
    SWIFT J1139.8+3157    & $6.9^{+2.5}_{-4.5}$        & $2.12^{+0.28}_{-0.40}$   & $1.71^{+2.67}_{-1.33}$   & $<155$              &  $>50$  & $34.2/39$   \\
    SWIFT J1142.2+1021    & $<0.9$                     & $1.70^{+0.15}_{-0.12}$   & $0.30^{+0.43}_{-0.30}$   & $161^{+73}_{-65}$   &  $>88$  & $77.7/75$   \\
    SWIFT J1143.7+7942    & $0.2^{+0.7}_{-0.2}$        & $1.73^{+0.06}_{-0.04}$   & $0.49^{+0.17}_{-0.15}$   & $67^{+16}_{-15}$    &  $266^{+458}_{-92}$  & $712.7/708$   \\
    SWIFT J1145.6-1819    & $0.1^{+0.5}_{-0.1}$        & $1.74^{+0.04}_{-0.02}$   & $0.26^{+0.08}_{-0.07}$   & $96^{+15}_{-14}$    &  $112^{+24}_{-16}$   & $1108.3/1083$   \\
    SWIFT J1149.3-0414    & $<0.6$                     & $1.78^{+0.09}_{-0.07}$   & $0.16^{+0.34}_{-0.16}$   & $171^{+47}_{-44}$   &  $>208$ & $126.1/158$   \\
    SWIFT J1152.6-0512    & $0.5^{+1.3}_{-0.5}$        & $1.90^{+0.10}_{-0.09}$   & $0.33^{+0.34}_{-0.27}$   & $<24$               &  $>511$ & $175.7/206$   \\   
    SWIFT J1201.2-0341    & $0.1^{+1.3}_{-0.1}$        & $1.84^{+0.11}_{-0.07}$   & $0.35^{+0.37}_{-0.24}$   & $49^{+31}_{-28}$    &  $>327$ & $264.0/244$   \\
    SWIFT J1202.5+3332    & $4.5 \pm 1.5$              & $1.47^{+0.13}_{-0.12}$   & $0.40^{+0.31}_{-0.25}$   & $102^{+26}_{-29}$   &  $118^{+154}_{-44}$  & $296.3/330$   \\
    SWIFT J1205.8+4959    & $0.7^{+1.7}_{-0.7}$        & $2.14^{+0.17}_{-0.16}$   & $2.28^{+1.65}_{-1.07}$   & $<52$               &  $>272$ & $137.9/122$   \\
    SWIFT J1207.5+3355    & $5.7^{+1.4}_{-1.1}$        & $1.81^{+0.04}_{-0.14}$   & $0.43^{+0.53}_{-0.36}$   & $46^{+37}_{-45}$    &  $>216$ & $143.2/142$   \\
    SWIFT J1210.1-4637    & $1.4^{+1.5}_{-1.4}$        & $1.99^{+0.21}_{-0.23}$   & $1.26^{+1.17}_{-0.88}$   & $211^{+46}_{-71}$   &  $>98$  & $102.0/102$   \\
    SWIFT J1210.5+3924    & $7.9 \pm 0.3$              & $1.70 \pm 0.03$          & $1.01^{+0.09}_{-0.08}$   & $77 \pm 6$          &  $132^{+17}_{-13}$  & $1647.6/1604$   \\  
                          & $10.6 \pm 0.2$             & $1.54 \pm 0.02$          & $0.72 \pm 0.05$          & $111^{+5}_{-4}$     &  $99^{+6}_{-5}$  & $2201.3/2138$   \\   
                          & $9.1 \pm 0.2$              & $1.59 \pm 0.02$          & $0.66 \pm 0.04$          & $94 \pm 5$          &  $110^{+7}_{-6}$  & $2410.7/2233$  \\   
    SWIFT J1217.2-2611    & $12.5^{+1.5}_{-2.6}$       & $1.86^{+0.12}_{-0.19}$   & $0.93 \pm 0.62$          & $<15$               &  $>198$ & $158.4/175$   \\
    SWIFT J1218.5+2952    & $0.8 \pm 0.3$              & $2.30 \pm 0.03$          & $1.47^{+0.16}_{-0.17}$   & $40^{+7}_{-8}$      &  $>2700$ & $1004.8/936$   \\
    SWIFT J1219.4+4720    & $11.4 \pm 1.1$             & $1.68 \pm 0.09$          & $0.11^{+0.21}_{-0.11}$   & $67^{+22}_{-14}$    &  $68^{+40}_{-19}$  & $560.8/567$   \\
    SWIFT J1225.8+1240    & $37.6 \pm 1.8$             & $1.73(f)$                & $0.71^{+0.23}_{-0.11}$   & $293^{+30}_{-31}$   &  $>455$ & $476.0/397$   \\
    SWIFT J1232.0-4802    & $3.2^{+1.1}_{-1.2}$        & $2.06^{+0.06}_{-0.07}$   & $0.75^{+0.64}_{-0.49}$   & $71 \pm 37$         &  $>301$ & $127.9/146$   \\
    SWIFT J1232.1+2009    & $1.3^{+2.0}_{-1.3}$        & $2.27^{+0.31}_{-0.25}$   & $2.25^{+4.17}_{-1.45}$   & $100^{+57}_{-59}$   &  $>84$  & $71.3/77$   \\
    SWIFT J1239.3-1611    & $8.0 \pm 3.2$              & $1.79 \pm 0.27$          & $0.85^{+1.24}_{-0.71}$   & $71^{+52}_{-48}$    &  $61^{+273}_{-30}$  & $110.5/111$   \\
    SWIFT J1239.6-0519    & $<0.3$                     & $1.81^{+0.02}_{-0.01}$   & $0.49^{+0.09}_{-0.06}$   & $135 \pm 8$         &  $>6972$ & $1232.0/1147$   \\
    SWIFT J1241.6-5748    & $1.7 \pm 0.7$              & $1.82 \pm 0.05$          & $0.23^{+0.16}_{-0.14}$   & $51^{+21}_{-15}$    &  $>1826$ & $531.6/593$   \\
    SWIFT J1255.0-2657    & $1.0^{+2.2}_{-1.0}$        & $1.59 \pm 0.14$          & $<0.18$                  & $67^{+35}_{-44}$    &  $163^{+35}_{-103}$  & $129.8/154$   \\
    SWIFT J1315.8+4420    & $7.5 \pm 1.2$              & $1.76 \pm 0.10$          & $0.99^{+0.29}_{-0.25}$   & $234^{+27}_{-33}$   &  $82^{+31}_{-18}$  & $608.6/661$   \\
    SWIFT J1325.4-4301    & $11.4 \pm 0.1$             & $1.73 \pm 0.01$          & $<0.003$                 & $57 \pm 2$          &  $272^{+24}_{-20}$ & $2785.0/2689$   \\
    SWIFT J1331.2-2524    & $<0.5$                     & $2.07^{+0.11}_{-0.08}$   & $1.84^{+0.94}_{-0.64}$   & $161^{+36}_{-41}$   &  $>735$  & $191.0/202$   \\
    SWIFT J1334.8-2328    & $9.1 \pm 2.5$              & $1.60 \pm 0.19$          & $0.54^{+0.53}_{-0.38}$   & $138^{+38}_{-43}$   &  $90^{+181}_{-38}$  & $158.6/173$   \\
    SWIFT J1335.8-3416    & $1.7^{+0.2}_{-0.1}$        & $2.26^{+0.02}_{-0.01}$   & $1.71^{+0.11}_{-0.09}$   & $84^{+7}_{-5}$      &  $>12238$ & $1724.3/1499$   \\
    SWIFT J1338.2+0433    & $5.6 \pm 1.2$              & $1.66 \pm 0.09$          & $<0.03$                  & $68^{+22}_{-25}$    &  $>92$  & $428.3/417$   \\
    SWIFT J1341.5+6742    & $15.9^{+1.6}_{-1.9}$       & $2.03^{+0.03}_{-0.16}$   & $1.70^{+1.30}_{-0.82}$   & $155^{+45}_{-41}$   &  $>291$ & $158.9/161$   \\
    SWIFT J1341.9+3537    & $3.9^{+0.5}_{-0.7}$        & $1.93 \pm 0.06$          & $1.36^{+0.38}_{-0.32}$   & $82^{+18}_{-17}$    &  $>1967$ & $582.6/556$   \\
    SWIFT J1347.4-6033    & $4.2 \pm 0.3$              & $1.99^{+0.02}_{-0.03}$   & $1.04 \pm 0.10$          & $84^{+5}_{-6}$      &  $>909$ & $1500.6/1373$   \\
    SWIFT J1349.3-3018    & $0.9 \pm 0.2$              & $1.75 \pm 0.01$          & $0.36 \pm 0.03$          & $84^{+4}_{-3}$      &  $276^{+45}_{-35}$  & $2051.4/2012$   \\
    SWIFT J1349.7+0209    & $3.0 \pm 1.3$              & $1.89^{+0.14}_{-0.08}$   & $0.77^{+0.65}_{-0.45}$   & $44 \pm 35$         &  $>373$  & $198.0/195$   \\
    SWIFT J1354.5+1326    & $31.2^{+7.0}_{-7.2}$       & $1.41^{+0.32}_{-0.30}$   & $0.01^{+0.69}_{-0.01}$   & $<63$               &  $107^{+553}_{-71}$ & $51.9/70$   \\
    SWIFT J1410.9-4229    & $7.0^{+2.2}_{-2.4}$        & $1.66^{+0.06}_{-0.18}$   & $0.32^{+0.62}_{-0.32}$   & $62^{+55}_{-49}$    &  $>253$  & $105.3/94$   \\
    SWIFT J1413.2-0312    & $3.9 \pm 0.2$              & $1.92 \pm 0.02$          & $1.22^{+0.11}_{-0.09}$   & $121^{+8}_{-5}$     &  $>8377$ & $1384.2/1328$   \\
    SWIFT J1417.9+2507    & $3.3 \pm 0.6$              & $1.68 \pm 0.05$          & $0.29^{+0.11}_{-0.10}$   & $54^{+13}_{-10}$    &  $431^{+1150}_{-188}$  & $942.3/887$   \\ 
                          & $3.5 \pm 0.6$              & $1.81 \pm 0.05$          & $0.62^{+0.14}_{-0.13}$   & $56^{+10}_{-12}$    &  $>402$  & $852.9/877$   \\ 
                          & $4.1 \pm 0.5$              & $1.58 \pm 0.04$          & $0.40 \pm 0.09$          & $104^{+10}_{-9}$    &  $126^{+30}_{-21}$  & $1088.2/1103$   \\ 
                          & $1.8 \pm 0.4$              & $1.70 \pm 0.04$          & $0.56^{+0.11}_{-0.10}$   & $93^{+10}_{-8}$     &  $150^{+43}_{-28}$  & $1141.0/1095$   \\ 
                          & $3.7 \pm 0.5$              & $1.51 \pm 0.04$          & $0.45^{+0.10}_{-0.09}$   & $114^{+9}_{-10}$    &  $97^{+17}_{-13}$  & $1039.4/1080$   \\
    SWIFT J1427.5+1949    & $<0.7$                     & $2.03^{+0.09}_{-0.05}$   & $0.89^{+0.43}_{-0.38}$   & $81^{+30}_{-33}$    &  $>518$  & $214.0/212$   \\
    SWIFT J1429.2+0118    & $<0.5$                     & $2.26^{+0.08}_{-0.05}$   & $2.75^{+0.99}_{-0.77}$   & $79^{+25}_{-24}$    &  $>712$  & $319.4/365$   \\
    SWIFT J1433.9+0528    & $7.6^{+1.7}_{-1.8}$        & $1.95 \pm 0.16$          & $0.78^{+0.61}_{-0.49}$   & $117^{+37}_{-28}$   &  $>94$  & $224.7/223$   \\
    SWIFT J1436.4+5846    & $2.7^{+1.3}_{-1.2}$        & $1.90^{+0.10}_{-0.09}$   & $0.87^{+0.45}_{-0.34}$   & $98^{+39}_{-35}$    &  $>1490$  & $253.0/227$   \\
    SWIFT J1441.4+5341    & $25.4^{+1.7}_{-1.6}$       & $1.73(f)$                & $0.68^{+0.34}_{-0.29}$   & $62^{+38}_{-31}$    &  $174^{+357}_{-70}$  & $265.6/259$   \\
    SWIFT J1446.7-6416    & $4.6^{+2.4}_{-2.3}$        & $2.25^{+0.30}_{-0.25}$   & $2.25^{+3.45}_{-1.39}$   & $56^{+56}_{-54}$    &  $>167$  & $91.5/87$   \\
    SWIFT J1454.9-5133    & $<0.7$                     & $1.96^{+0.09}_{-0.08}$   & $1.25^{+0.63}_{-0.45}$   & $103^{+36}_{-33}$   &  $>920$  & $226.6/211$   \\
    SWIFT J1457.8-4308    & $14.7^{+3.2}_{-3.9}$       & $1.84^{+0.17}_{-0.32}$   & $2.52^{+1.85}_{-1.24}$   & $89^{+52}_{-54}$    &  $>83$  & $83.8/96$   \\
    SWIFT J1504.2+1025    & $1.0^{+0.7}_{-0.7}$        & $1.92^{+0.04}_{-0.10}$   & $0.64^{+0.37}_{-0.23}$   & $73^{+25}_{-22}$    &  $>319$  & $399.5/433$   \\
    SWIFT J1506.7+0353A   & $0.5^{+1.7}_{-0.5}$        & $2.01^{+0.16}_{-0.13}$   & $1.31^{+1.02}_{-0.67}$   & $83^{+54}_{-50}$    &  $>218$  & $120.0/131$   \\
    SWIFT J1506.7+0353B   & $0.8^{+1.1}_{-0.8}$        & $1.79^{+0.06}_{-0.09}$   & $<0.12$                  & $39^{+27}_{-26}$    &  $>220$  & $302.0/310$   \\
    SWIFT J1513.8-8125    & $8.5^{+3.1}_{-3.2}$        & $2.06^{+0.27}_{-0.28}$   & $2.57^{+2.19}_{-1.26}$   & $<33$               &  $>42$  & $74.8/89$   \\
    
		\hline  
	\end{tabular}
\begin{tabular}{lcccccr} 
		\hline
		{Source Name}                &  $N_H (10^{22}$cm$^{-2})$   &  $\Gamma$      & $R$                             &Fe K$\alpha$ EW    &$E_c$    &$\chi^2$/df    \\
		                             &                             &                &                                         &   (eV)    & (keV)   &                \\
		\hline
    
    SWIFT J1515.0+4205    & $10.9 \pm 1.0$             & $1.89^{+0.05}_{-0.07}$   & $0.89^{+0.41}_{-0.37}$   & $113^{+34}_{-33}$   &  $>705$  & $282.7/248$   \\
    SWIFT J1519.6+6538    & $21.7^{+3.8}_{-3.7}$       & $1.73(f)$                & $0.98^{+0.55}_{-0.35}$   & $<66$               &  $>246$  & $65.0/52$   \\
    SWIFT J1530.0-1300    & $2.0^{+1.8}_{-1.9}$        & $1.90^{+0.13}_{-0.12}$   & $0.57^{+0.40}_{-0.36}$   & $67^{+34}_{-36}$    &  $>492$  & $190.6/189$   \\
    SWIFT J1533.2-0836    & $5.8^{+1.1}_{-1.9}$        & $1.67^{+0.03}_{-0.13}$   & $0.34^{+0.55}_{-0.32}$   & $185^{+40}_{-53}$   &  $>291$  & $144.3/165$   \\
    SWIFT J1535.9+5751    & $0.4^{+1.1}_{-0.4}$        & $1.72^{+0.10}_{-0.06}$   & $0.60^{+0.30}_{-0.24}$   & $104^{+24}_{-25}$   &  $225^{+946}_{-105}$  & $431.7/478$   \\
    SWIFT J1548.5-1344    & $1.9 \pm 0.8$              & $2.02^{+0.08}_{-0.07}$   & $1.00^{+0.39}_{-0.31}$   & $139 \pm 21$        &  $>1393$  & $456.7/458$   \\
    SWIFT J1557.8-7913    & $5.5^{+1.3}_{-2.5}$        & $1.91^{+0.07}_{-0.11}$   & $0.20^{+0.26}_{-0.20}$   & $<24$               &  $>569$  & $173.2/169$   \\
    SWIFT J1613.2-6043    & $1.7 \pm 1.4$              & $1.76 \pm 0.13$          & $0.61^{+0.43}_{-0.33}$   & $139^{+28}_{-29}$   &  $>88$  & $349.1/316$   \\
    SWIFT J1621.2+8104    & $18.3^{+5.6}_{-5.4}$       & $1.67^{+0.43}_{-0.40}$   & $1.16^{+2.67}_{-1.06}$   & $211^{+66}_{-89}$   &  $44^{+226}_{-21}$  & $66.6/71$   \\
    SWIFT J1626.7+8530    & $<0.9$                     & $2.04^{+0.12}_{-0.06}$   & $1.17^{+0.71}_{-0.42}$   & $119^{+38}_{-39}$   &  $>635$  & $185.7/196$   \\
    SWIFT J1628.1+5145    & $19.8 \pm 1.1$             & $1.73(f)$                & $0.65^{+0.21}_{-0.19}$   & $50^{+20}_{-25}$    &  $206^{+201}_{-69}$  & $400.6/404$   \\
    SWIFT J1648.0-3037    & $<1.6$                     & $1.70 \pm 0.17$          & $0.09^{+1.46}_{-0.09}$   & $151^{+78}_{-85}$   &  $>34$  & $40.6/53$   \\
    SWIFT J1650.5+0434    & $3.2 \pm 1.5$              & $1.79^{+0.14}_{-0.13}$   & $1.04^{+0.50}_{-0.39}$   & $55^{+29}_{-27}$    &  $>98$  & $263.6/315$   \\
    SWIFT J1717.1-6249    & $20.6^{+0.5}_{-0.4}$       & $1.90 \pm 0.03$          & $1.42^{+0.16}_{-0.15}$   & $78 \pm 9$          &  $>6109$  & $1107.0/1100$   \\
    SWIFT J1737.5-2908    & $3.1^{+0.6}_{-0.5}$        & $1.76 \pm 0.05$          & $0.49^{+0.13}_{-0.12}$   & $29 \pm 11$         &  $77^{+14}_{-11}$  & $924.6/897$   \\
    SWIFT J1741.9-1211    & $<0.6$                     & $1.93 \pm 0.07$          & $0.94^{+0.29}_{-0.30}$   & $230^{+62}_{-52}$   &  $>826$  & $346.2/342$   \\
    SWIFT J1745.4+2906    & $9.2^{+1.4}_{-2.4}$        & $1.89^{+0.04}_{-0.09}$   & $0.33^{+0.41}_{-0.33}$   & $<64$               &  $>193$  & $183.8/201$   \\
    SWIFT J1748.8-3257    & $1.7^{+0.9}_{-1.0}$        & $1.69^{+0.04}_{-0.07}$   & $<0.09$                  & $81^{+27}_{-25}$    &  $>172$  & $312.6/329$   \\
    SWIFT J1802.8-1455    & $0.4^{+1.1}_{-0.4}$        & $1.76^{+0.09}_{-0.06}$   & $0.10^{+0.19}_{-0.10}$   & $254^{+33}_{-42}$   &  $>138$  & $578.6/535$   \\ 
    SWIFT J1816.0+4236    & $5.9^{+0.9}_{-1.5}$        & $1.78^{+0.04}_{-0.09}$   & $0.44^{+0.37}_{-0.28}$   & $59^{+26}_{-28}$    &  $>306$  & $282.7/262$   \\
    SWIFT J1824.2+1845    & $13.2^{+2.4}_{-3.9}$       & $1.67^{+0.13}_{-0.26}$   & $0.91^{+0.84}_{-0.57}$   & $143^{+55}_{-52}$   &  $>97$  & $95.4/118$   \\
    SWIFT J1824.3-5624    & $22.9^{+3.2}_{-3.1}$       & $1.65 \pm 0.24$          & $2.17^{+1.33}_{-0.85}$   & $201^{+44}_{-42}$   &  $82^{+115}_{-31}$  & $231.5/220$   \\
    SWIFT J1826.8+3254    & $10.1 \pm 1.4$             & $1.77 \pm 0.12$          & $0.48^{+0.32}_{-0.26}$   & $111^{+26}_{-20}$   &  $93^{+78}_{-30}$  & $337.3/389$   \\
    SWIFT J1830.8+0928    & $20.2^{+2.7}_{-2.1}$       & $1.77^{+0.14}_{-0.26}$   & $0.17^{+0.68}_{-0.17}$   & $155^{+77}_{-64}$   &  $>72$  & $68.1/73$   \\
    SWIFT J1835.0+3240    & $0.4 \pm 0.3$              & $1.73 \pm 0.02$          & $0.05 \pm 0.04$          & $66^{+7}_{-8}$      &  $234^{+60}_{-40}$  & $1501.9/1565$   \\
    SWIFT J1836.9-5924    & $4.4^{+0.3}_{-0.4}$        & $2.53^{+0.04}_{-0.03}$   & $1.06^{+0.18}_{-0.19}$   & $62 \pm 9$          &  $>1454$  & $836.6/775$   \\
    SWIFT J1838.4-6524    & $22.9 \pm 0.7$             & $1.86 \pm 0.05$          & $1.57^{+0.19}_{-0.17}$   & $112 \pm 10$        &  $172^{+61}_{-36}$  & $1230.3/1178$   \\
    SWIFT J1842.0+7945    & $0.9 \pm 0.4$              & $1.75 \pm 0.03$          & $0.18^{+0.07}_{-0.06}$   & $57^{+6}_{-9}$      &  $192^{+66}_{-40}$  & $1144.6/1124$   \\
    SWIFT J1856.1+1539    & $6.8^{+1.1}_{-2.2}$        & $1.96^{+0.05}_{-0.17}$   & $1.04^{+0.68}_{-0.53}$   & $61^{+33}_{-31}$    &  $>184$  & $206.7/231$   \\
    SWIFT J1856.2-7829    & $2.3^{+1.0}_{-0.6}$        & $2.13^{+0.09}_{-0.05}$   & $1.65^{+0.79}_{-0.62}$   & $47^{+32}_{-31}$    &  $>469$  & $184.5/216$   \\
    SWIFT J1905.4+4231    & $1.6^{+2.0}_{-1.6}$        & $1.82^{+0.12}_{-0.19}$   & $0.22^{+0.65}_{-0.22}$   & $110^{+49}_{-50}$   &  $>70$  & $125.0/118$   \\
    SWIFT J1913.3-5010    & $24.5^{+3.8}_{-3.7}$       & $1.62 \pm 0.22$          & $0.63^{+0.52}_{-0.38}$   & $66^{+43}_{-35}$    &  $>79$  & $152.7/189$   \\
    SWIFT J1921.1-5842    & $<1.6$                     & $1.94^{+0.01}_{-0.02}$   & $0.61^{+0.09}_{-0.06}$   & $124^{+15}_{-14}$   &  $>1330$  & $1059.3/1075$   \\
    SWIFT J1926.9+4140    & $<1.2$                     & $1.83^{+0.16}_{-0.12}$   & $0.47^{+0.81}_{-0.47}$   & $132^{+69}_{-81}$   &  $>194$  & $57.8/57$   \\
    SWIFT J1930.5+3414    & $36.5 \pm 2.9$             & $1.73(f)$                & $2.24^{+0.63}_{-0.51}$   & $57^{+28}_{-33}$    &  $94^{+28}_{-18}$  & $397.9/340$   \\
    SWIFT J1933.9+3258    & $1.0^{+1.1}_{-1.0}$        & $2.25^{+0.09}_{-0.15}$   & $2.39^{+1.37}_{-0.90}$   & $31^{+31}_{-25}$    &  $>122$  & $249.4/268$   \\
    SWIFT J1937.5-0613    & $1.9 \pm 0.4$              & $2.48 \pm 0.04$          & $1.32^{+0.25}_{-0.22}$   & $60^{+13}_{-9}$     &  $>2212$  & $751.4/742$   \\
    SWIFT J1938.1-5108    & $0.6^{+1.4}_{-0.6}$        & $1.88^{+0.11}_{-0.09}$   & $0.25^{+0.36}_{-0.25}$   & $68^{+33}_{-28}$    &  $>265$  & $249.2/246$   \\
    SWIFT J1942.6-1024    & $0.9 \pm 0.2$              & $1.84 \pm 0.02$          & $0.56 \pm 0.07$          & $101^{+6}_{-5}$     &  $328^{+162}_{-83}$  & $1459.3/1413$   \\
    SWIFT J1947.3+4447    & $11.6^{+1.7}_{-2.5}$       & $1.83^{+0.06}_{-0.17}$   & $0.29^{+0.45}_{-0.29}$   & $76^{+35}_{-32}$    &  $>113$  & $237.1/217$   \\
    SWIFT J1952.4+0237    & $34.6^{+3.2}_{-5.3}$       & $1.71^{+0.09}_{-0.28}$   & $0.49^{+0.69}_{-0.47}$   & $100^{+49}_{-43}$   &  $>114$  & $136.0/127$   \\
    SWIFT J2001.0-1811    & $5.8^{+0.7}_{-1.1}$        & $2.18 \pm 0.09$          & $1.95^{+0.62}_{-0.52}$   & $33^{+25}_{-28}$    &  $>659$  & $305.4/278$   \\
    SWIFT J2006.5+5619    & $26.0^{+2.8}_{-4.2}$       & $1.82^{+0.15}_{-0.21}$   & $0.42^{+0.63}_{-0.24}$   & $<93$               &  $>175$  & $71.1/75$   \\
    SWIFT J2018.8+4041    & $19.2^{+0.8}_{-2.9}$       & $1.69^{+0.03}_{-0.18}$   & $0.73^{+0.32}_{-0.39}$   & $125^{+32}_{-36}$   &  $>193$  & $194.4/214$   \\
    SWIFT J2021.9+4400    & $9.4^{+2.1}_{-3.5}$        & $1.70^{+0.15}_{-0.28}$   & $1.23^{+1.22}_{-0.80}$   & $161^{+60}_{-67}$   &  $>101$  & $99.9/100$   \\
    SWIFT J2035.2+2604    & $<2.8$                     & $1.50^{+0.24}_{-0.15}$   & $0.25^{+0.80}_{-0.25}$   & $83^{+58}_{-71}$    &  $56^{+199}_{-25}$  & $65.5/67$   \\
    SWIFT J2044.2-1045    & $<0.02$                    & $1.75 \pm 0.01$          & $0.41 \pm 0.04$          & $69^{+6}_{-5}$      &  $106^{+7}_{-6}$  & $1823.0/1637$   \\
    SWIFT J2052.0-5704    & $25.4 \pm 2.3$             & $1.59 \pm 0.15$          & $0.90^{+0.41}_{-0.32}$   & $198^{+28}_{-32}$   &  $108^{+98}_{-36}$  & $373.0/391$   \\
    SWIFT J2114.4+8206    & $2.1^{+0.9}_{-1.6}$        & $1.88^{+0.03}_{-0.12}$   & $0.31^{+0.29}_{-0.23}$   & $67^{+27}_{-30}$    &  $>220$  & $341.7/349$   \\
    SWIFT J2118.9+3336    & $1.0^{+0.8}_{-1.0}$        & $1.85^{+0.10}_{-0.11}$   & $0.10^{+0.36}_{-0.10}$   & $91^{+26}_{-37}$    &  $>110$  & $286.1/248$   \\
    SWIFT J2127.4+5654    & $0.9 \pm 0.2$              & $2.03 \pm 0.03$          & $1.77^{+0.13}_{-0.12}$   & $58^{+5}_{-6}$      &  $102^{+12}_{-10}$  & $1320.0/1348$   \\
    SWIFT J2134.9-2729    & $1.5 \pm 1.5$              & $2.01 \pm 0.13$          & $1.22^{+0.56}_{-0.43}$   & $105 \pm 26$        &  $>115$  & $325.8/360$   \\
    SWIFT J2200.9+1032    & $0.4^{+1.3}_{-0.4}$        & $1.57^{+0.11}_{-0.08}$   & $0.39^{+0.30}_{-0.25}$   & $133^{+27}_{-28}$   &  $100^{+97}_{-33}$  & $382.4/370$   \\
    SWIFT J2201.9-3152    & $12.6^{+0.3}_{-0.4}$       & $1.89^{+0.01}_{-0.03}$   & $0.62^{+0.10}_{-0.06}$   & $61^{+8}_{-9}$      &  $>1100$  & $1130.0/1102$   \\

    \hline  
	\end{tabular}
\end{table*}

\addtocounter{table}{-1}	

\begin{table*}
	\centering
	\caption{Continued.}
	\label{tab:best_fit}
	\begin{tabular}{lcccccr} 
		\hline
		{Source Name}                &  $N_H (10^{22}$cm$^{-2})$   &  $\Gamma$      & $R$                             &Fe K$\alpha$ EW    &$E_c$    &$\chi^2$/df    \\
		                             &                             &                &                                         &   (eV)    & (keV)   &                \\
		\hline
		
		SWIFT J2209.4-4711    & $1.2^{+0.4}_{-0.2}$        & $1.87 \pm 0.04$          & $<0.06$                  & $84^{+14}_{-11}$    &  $340^{+165}_{-159}$  & $832.7/883$   \\
    SWIFT J2211.7+1843    & $0.7^{+0.8}_{-0.7}$        & $1.93 \pm 0.06$          & $0.41^{+0.18}_{-0.16}$   & $25^{+14}_{-12}$    &  $155^{+150}_{-53}$  & $752.1/677$   \\
    SWIFT J2223.9-0207    & $21.1^{+1.8}_{-1.7}$       & $1.73(f)$                & $1.16^{+0.38}_{-0.32}$   & $64 \pm 35$         &  $142^{+103}_{-43}$  & $261.2/247$   \\
    SWIFT J2235.9-2602    & $1.1 \pm 0.2$              & $2.09^{+0.01}_{-0.02}$   & $1.09^{+0.12}_{-0.11}$   & $170 \pm 13$        &  $>3190$  & $1233.4/1222$   \\
    SWIFT J2236.7-1233    & $4.5^{+0.5}_{-0.8}$        & $1.87 \pm 0.03$          & $0.51 \pm 0.19$          & $90^{+19}_{-15}$    &  $>1408$  & $606.0/602$   \\  
                          & $2.5 \pm 1.3$              & $1.55 \pm 0.10$          & $<0.22$                  & $140^{+23}_{-26}$   &  $172^{+689}_{-78}$  & $473.4/446$   \\  
                          & $6.7^{+1.4}_{-1.5}$        & $1.73^{+0.08}_{-0.12}$   & $0.29^{+0.29}_{-0.23}$   & $150^{+33}_{-23}$   &  $>167$  & $337.3/341$   \\ 
    SWIFT J2240.2+0801    & $2.7^{+2.0}_{-2.5}$        & $1.97^{+0.16}_{-0.24}$   & $1.55^{+1.33}_{-0.82}$   & $<94$               &  $>75$  & $125.9/110$   \\
    SWIFT J2246.0+3941    & $46.8 \pm 2.3$             & $1.73(f)$                & $0.69^{+0.22}_{-0.17}$   & $<34$               &  $>404$  & $464.0/428$   \\
    SWIFT J2301.4-5916    & $<0.8$                     & $1.73^{+0.09}_{-0.08}$   & $<0.33$                  & $119^{+40}_{-38}$   &  $>102$  & $146.5/156$   \\
    SWIFT J2303.3+0852    & $<0.4$                     & $1.89 \pm 0.01$          & $0.55^{+0.07}_{-0.06}$   & $131 \pm 9$         &  $>859$  & $1412.4/1323$   \\
    SWIFT J2304.8-0843    & $<0.1$                     & $1.74 \pm 0.01$          & $0.10 \pm 0.04$          & $54 \pm 5$          &  $222^{+46}_{-33}$  & $1444.1/1447$   \\
    SWIFT J2325.5-3827    & $2.0 \pm 2.0$              & $1.96^{+0.21}_{-0.22}$   & $0.93^{+1.24}_{-0.74}$   & $<11$               &  $>98$  & $98.4/92$     \\  
    SWIFT J2328.9+0328    & $<1.3$                     & $2.03^{+0.19}_{-0.16}$   & $2.02^{+1.99}_{-1.07}$   & $<38$               &  $>161$  & $72.0/72$     \\
    SWIFT J2330.5+7124    & $7.7^{+4.7}_{-5.0}$        & $1.73^{+0.30}_{-0.37}$   & $0.78^{+1.37}_{-0.76}$   & $<132$              &  $>42$  & $55.1/57$     \\
    SWIFT J2333.9-2342    & $1.4^{+0.8}_{-1.1}$        & $1.93^{+0.05}_{-0.07}$   & $0.04^{+0.20}_{-0.04}$   & $42^{+25}_{-29}$    &  $>559$  & $350.0/312$   \\
    SWIFT J2359.3-6058    & $12.5^{+4.3}_{-4.2}$       & $1.41 \pm 0.27$          & $0.34^{+0.58}_{-0.34}$   & $189^{+58}_{-54}$   &  $57^{+121}_{-24}$  & $100.9/114$   \\
    
		\hline  
	\end{tabular}
